The Pan-STARRS1 distant z>5.6 quasar survey: more than 100 quasars within the first Gyr of the universe

Luminous quasars at z>5.6 can be studied in detail with the current generation of telescopes and provide us with unique information on the first gigayear of the universe. Thus far these studies have been statistically limited by the number of quasars known at these redshifts. Such quasars are rare and therefore wide-field surveys are required to identify them and multiwavelength data are needed to separate them efficiently from their main contaminants, the far more numerous cool dwarfs. In this paper, we update and extend the selection for z~6 quasars presented in Banados et al. (2014) using the Pan-STARRS1 (PS1) survey. We present the PS1 distant quasar sample, which currently consists of 124 quasars in the redshift range 5.6<z<6.7 that satisfy our selection criteria. Seventy-seven of these quasars have been discovered with PS1, and 63 of them are newly identified in this paper. We present composite spectra of the PS1 distant quasar sample. This sample spans a factor of ~20 in luminosity and shows a variety of emission line properties. The number of quasars at z>5.6 presented in this work almost double the quasars previously known at these redshifts, marking a transition phase from studies of individual sources to statistical studies of the high-redshift quasar population, which was impossible with earlier, smaller samples.

==> (inline-0) <==
\begin{deluxetable*}{lcl}
\tablecolumns{3}
%\tabletypesize{\small}
    \tablewidth{0pt}
    
\tablecaption{Follow-up photometry of the PS1-discovered quasars selected as $i$-dropouts with $\ips - \zps < 0.5$ ($5.7 \lesssim z \lesssim 6.2$) \label{tab:follow-idrops1}}
\tablehead{
\colhead{Quasar} & \colhead{$z$} & \colhead{Photometry (mag)}
}
\startdata
P002--06 & 5.93 & $\igrond>23.01$ \; $\zgrond=20.55 \pm 0.05$ \; $\Jgrond=19.86 \pm 0.14$ \; $\Hgrond=19.92 \pm 0.20$\\
         &      & $\intt= 21.72 \pm 0.09$  \\
P002+32 & 6.10  & $\Icafos>23.30$ \; $\zotk=21.65 \pm 0.09$ \;  $\Jotk=21.38 \pm 0.19$ \\
P004+17 & 5.80 &  $\Icafos=23.34 \pm 0.35$ \; $\zotk=21.14 \pm 0.14$ \; $\Yotk=20.79 \pm 0.22$ \; $\Jotk=20.67 \pm 0.16$  \\
P004--24 & 5.68 & $\igrond=22.09 \pm 0.15$ \; $\zgrond=19.66 \pm 0.03$ \; $\Jgrond=19.30 \pm 0.08$ \; $\Hgrond=18.97 \pm 0.08$ \\
         &      & $\intt=20.81 \pm 0.03$ \; $\zntt=19.56 \pm 0.04$  \\
P007+04 & 6.00 & $\igrond=22.74 \pm 0.24$ \; $\zgrond=20.39 \pm 0.04$ \; $\Jgrond=19.77 \pm 0.11$ \; $\Hgrond=19.71 \pm 0.15$  \\
P009--08 & 5.72 & $\igrond=22.24 \pm 0.10$ \; $\zgrond=20.23 \pm 0.02$ \; $\Jgrond=19.79 \pm 0.08$ \; $\Hgrond=19.70 \pm 0.13$\\ 
P021--25 & 5.79 & $\igrond=22.83 \pm 0.17$ \; $\zgrond=19.84 \pm 0.01$ \; $\Jgrond=19.21 \pm 0.05$ \; $\Hgrond=19.40 \pm 0.08$\\
P023--02 & 5.90 & $\igrond=23.32 \pm 0.20$ \; $\zgrond=20.38 \pm 0.02$ \; $\Jgrond=19.78 \pm 0.10$ \; $\Hgrond=19.44 \pm 0.11$ \\
         &      & $\intt=21.57 \pm 0.05$  \\
P025--11 & 5.85 & $\igrond=22.49 \pm 0.11$ \; $\zgrond=20.25 \pm 0.03$ \; $\Jgrond=19.65 \pm 0.06$ \; $\Hgrond=19.37 \pm 0.07$ \\
P029--29 & 5.99 & $\igrond=21.84 \pm 0.06$ \;$\zgrond=19.44 \pm 0.02$ \; $\Jgrond=19.07 \pm 0.04$ \; $\Hgrond=19.09 \pm 0.05$ \\
         &      & $\intt=20.54 \pm 0.01$ \; $\zntt=19.29 \pm 0.02$  \\
P037--28 & 6.00 & $\igrond=23.19 \pm 0.15$ \; $\zgrond=20.78 \pm 0.04$ \; $\Jgrond=20.41 \pm 0.14$ \; $\Hgrond=20.59 \pm 0.26$ \\
P040+17 & 5.68 &  $\Icafos=22.43 \pm 0.39$ \; $\zotk=20.83 \pm 0.06$ \; $\Jotk=20.43 \pm 0.10$  \\
P042--02 & 5.89 & $\igrond=23.20 \pm 0.20$ \; $\zgrond=20.63 \pm 0.03$ \; $\Jgrond=20.41 \pm 0.10$ \; $\Hgrond=20.42 \pm 0.14$ \\
         &      & $\intt=21.53 \pm 0.04$  \\
P045--22 & 5.68 & $\igrond=22.78 \pm 0.10$ \; $\zgrond=20.35 \pm 0.03$ \; $\Jgrond=19.65 \pm 0.08$ \; $\Hgrond=19.42 \pm 0.08$ \\
P049--26 & 5.94 & $\intt=22.14 \pm 0.05$ \; $\Jntt=20.94 \pm 0.05$\\
P053--15 & 5.87 & $\intt=21.77 \pm 0.02$ \; $\zntt=20.61 \pm 0.06$ \\
P055--00 & 5.68 & $\igrond=22.16 \pm 0.18$ \; $\zgrond=20.58 \pm 0.05$ \; $\Jgrond=20.08 \pm 0.16$ \; $\Hgrond=20.03 \pm 0.22$ \\
P056--16 & 5.99 & $\intt=21.20 \pm 0.03$ \; $\zntt=19.86 \pm 0.07$ \\
         &      & $\Jotk=20.25 \pm 0.10$ \; $\Hotk=19.72 \pm 0.09$  \\
P060+24 & 6.18 & $\igrond>23.44$ \; $\zgrond=20.48 \pm 0.03$ \; $\Jgrond=19.68 \pm 0.09$ \; $\Hgrond=19.68 \pm 0.15$ \\
        &      & $\Icafos=22.96 \pm 0.29$ \; $\zotk=20.40 \pm 0.05$ \; $\Yotk=19.75 \pm 0.40$ \; $\Jotk=19.71 \pm 0.05$  \\
P065--19 & 6.12 & $\igrond>23.30$ \; $\zgrond=19.93 \pm 0.03$ \; $\Jgrond=19.90 \pm 0.15$ \; $\Hgrond=19.34 \pm 0.15$ \\
P071--04 & 5.89 & $\igrond=22.08 \pm 0.09$ \; $\zgrond=20.34 \pm 0.02$ \; $\Jgrond=20.27 \pm 0.07$ \; $\Hgrond=20.4 \pm 0.13$\\
P071--02 & 5.69 & $\intt=20.23 \pm 0.02$ \; $\zntt=19.26 \pm 0.02$ \\
         &      &  $\Jotk=19.02 \pm 0.03$ \; $\Hotk=19.00 \pm 0.03$ \\
P075--07 & 5.88 &  $\intt=21.87 \pm 0.06$ \; $\zntt=20.60 \pm 0.03$ \\
         &      & $\Jotk=20.52 \pm 0.12$ \; $\Hotk=20.45 \pm 0.21$  \\
P127+03 & 5.85 & $\igrond>23.27$ \; $\zgrond=20.98 \pm 0.06$ \; $\Jgrond=20.80 \pm 0.21$ \; $\Hgrond=20.43 \pm 0.29$ \\
P135--13 & 5.91 & $\igrond=23.34 \pm 0.21$ \; $\zgrond=20.50 \pm 0.02$ \; $\Jgrond=20.80 \pm 0.14$ \; $\Hgrond=20.52 \pm 0.20$  \\
P157--02 & 5.88 & $\intt=21.22 \pm 0.03$ \; $\Jntt=20.20 \pm 0.10$ \\
         &      &  $\ydp=20.29 \pm 0.05$ \\
P167+56 & 5.95 & $\Icafos=23.40 \pm 0.24$ \; $\zotk=20.91 \pm 0.04$ \; $\Jotk=20.31 \pm 0.14$  \\
P172+26 & 5.77 & $\Icafos=22.89 \pm 0.14$ \; $\zotk=20.84 \pm 0.09$ \; $\Jotk=20.44 \pm 0.14$ \\
P174--12 & 5.81 &  $\intt=21.30 \pm 0.07$ \\
         &      &  $\zotk=19.93 \pm 0.11$ \; $\Jotk=20.66 \pm 0.30$  \\
P175--20 & 5.69 &  $\intt=21.55 \pm 0.03$ \; $\zntt=20.21 \pm 0.03$\\
P178--12 & 5.83 &  $\intt=22.08 \pm 0.02$ \; $\zntt=20.76 \pm 0.06$ \\
         &       & $\ydp=21.02 \pm 0.09$ \;  $\jdp=20.78 \pm 0.09$ \\
P183--12 & 5.86 &  $\intt=20.69 \pm 0.03$ \; $\zntt=19.31 \pm 0.02$  \\
P184+01 & 6.20 & $\intt=22.66 \pm 0.06$ \; $\zntt=21.01 \pm 0.03$  \\
P187--02 & 5.77 & $\igrond=23.08 \pm 0.24$ \; $\zgrond=21.18 \pm 0.06$ \; $\Jgrond=20.73 \pm 0.13$ \; $\Hgrond=20.48 \pm 0.21$  \\
P187+04 & 5.89 &  $\intt=21.85 \pm 0.04$ \; $\zntt=21.00 \pm 0.04$  \\
P194+25 & 5.91  &  $\intt=21.69 \pm 0.04$ \; $\zntt=20.60 \pm 0.08$  \\
P197+25 & 5.84  &  $\intt=22.2 \pm 0.07$ \; $\zntt=20.72 \pm 0.10$ \\
        &       &  $\Icafos=23.51 \pm 0.23$  \\
P201+57 & 5.74 &  $\zotk=20.84 \pm 0.06$ \; $\Jotk=20.16 \pm 0.24$  \\
P209--26 & 5.72 & $\igrond=21.86 \pm 0.07$ \; $\zgrond=19.56 \pm 0.01$ \; $\Jgrond=19.35 \pm 0.05$ \; $\Hgrond=19.11 \pm 0.06$ \; \\
         &      & $\intt=20.33 \pm 0.01$ \; $\zntt=19.57 \pm 0.01$  \\
P210+40 & 6.04 & $\Icafos>23.25$  \\
P210+09 & 5.88 &  $\intt=21.51 \pm 0.05$ \\
        &      &  $\zotk=20.66 \pm 0.05$ \; $\Jotk=21.03 \pm 0.23$ \\
P210--12 & 5.84 & $\igrond>21.99$ \; $\zgrond>21.07$ \; $\Jgrond>20.13$ \; $\Hgrond>19.72$ \\
         &      & $\intt=22.35 \pm 0.06$ \; $\zntt=21.00 \pm 0.03$ \\
P212--15 & 5.83 & $\igrond>23.51$ \; $\zgrond=21.63\pm 0.08$ \; $\Jgrond=20.63\pm 0.15$ \\
P213--22 & 5.92 & $\intt=20.70 \pm 0.02$ \; $\zntt=19.77 \pm 0.01$  \\
P213--13 & 5.78 & $\intt=22.05 \pm 0.06$ \\
P215--16 & 5.73 & $\igrond=21.72 \pm 0.17$ \; $\zgrond=19.66 \pm 0.05$ \; $\Jgrond=19.06 \pm 0.08$ \; $\Hgrond=19.34 \pm 0.14$ \\
         &      & $\intt=20.09 \pm 0.02$ \; $\zntt=19.15 \pm 0.02$ \\
         &      & $\Icafos=22.29 \pm 0.10$  \\
P228+21 & 5.92 &  $\Icafos>23.99$ \; $\zotk=21.12 \pm 0.13$ \; $\Jotk=20.89 \pm 0.18$ \\
P235+17 & 5.82 &  $\zotk=19.28 \pm 0.16$\; $\Jotk=19.92 \pm 0.08$  \\
P236+16 & 5.82 &  $\intt=22.18 \pm 0.07$ \\
        &      &  $\Icafos=22.42 \pm 0.14$ \; $\zotk=20.87 \pm 0.10$ \; $\Jotk=20.73 \pm 0.12$\\
P238--06 & 5.81 & $\igrond>23.23$ \; $\zgrond=20.65 \pm 0.05$ \; $\Jgrond=20.11 \pm 0.12$ \\
P239--07 & 6.11 & $\intt=21.89 \pm 0.05$ \; $\zntt=20.00 \pm 0.03$   \\
P242--12 & 5.83 & $\igrond=22.64 \pm 0.17$ \; $\zgrond=20.10 \pm 0.02$ \; $\Jgrond=19.59 \pm 0.08$ \; $\Hgrond=19.66 \pm 0.15$ \\
P267+22 & 5.95 &  $\Icafos=23.32 \pm 0.17$ \; $\zotk=21.14 \pm 0.15$ \; $\Jotk=21.02 \pm 0.22$  \\
P293+71 & 6.08 &  $\Icafos>23.53$\;$\zotk=20.36 \pm 0.11$ \;$\Yotk=20.32 \pm 0.19$ \; $\Jotk=19.67 \pm 0.05$ \\
P308--27 & 5.80 & $\igrond=21.97 \pm 0.09$ \; $\zgrond=19.82 \pm 0.02$ \; $\Jgrond=19.46 \pm 0.06$ \; $\Hgrond=19.62 \pm 0.09$  \\
P319--10 & 5.90 & $\igrond=22.55 \pm 0.09$ \; $\zgrond=20.27 \pm 0.02$ \; $\Jgrond=20.02 \pm 0.05$ \; $\Hgrond=19.79 \pm 0.08$\\
         &      &  $\intt=21.21 \pm 0.03$  \\
P320--24 & 5.73 & $\igrond=22.84 \pm 0.21$ \; $\zgrond=20.59 \pm 0.04$ \; $\Jgrond=20.26 \pm 0.10$ \; $\Hgrond=19.34 \pm 0.07$  \\
P328--09 & 5.92 & $\intt=21.69 \pm 0.04$ \; $\zntt=20.54 \pm 0.04$ \\
P340--18 & 6.01 & $\igrond=23.32 \pm 0.17$ \; $\zgrond=20.11 \pm 0.04$ \; $\Jgrond=20.28 \pm 0.08$ \; $\Hgrond=19.90 \pm 0.11$  \\
P357+06 & 5.81 & $\igrond>23.63$ \; $\zgrond=21.91 \pm 0.11$ \; $\Jgrond=21.69 \pm 0.35$ \\
P359--06 & 6.15 & $\igrond>22.99$ \; $\zgrond=20.14 \pm 0.04$ \; $\Jgrond=19.85 \pm 0.10$ \; $\Hgrond=19.47 \pm 0.13$
\enddata
\tablecomments{Quasars sorted by right ascension. Their complete names and coordinates are given in Table \ref{tab:qsos-info}. Their PS1 magnitudes are listed in Table \ref{tab:qsos-ps1wiseinfo}. A machine readable format of this table is available in the online journal.
       }
\end{deluxetable*}

\clearpage
%\LongTables
\begin{deluxetable*}{lcl}
  %  \tabletypesize{\scriptsize}
    \tablewidth{0pc}
    
\tablecaption{Follow-up photometry of the PS1-discovered quasars selected as $i$-dropouts with $\ips - \zps \geq 0.5$ ($6.2 \lesssim z \lesssim 6.5$) \label{tab:follow-idrops2}}
\tablehead{
\colhead{Quasar} & \colhead{$z$} & \colhead{Photometry (mag)}
}
\startdata
P009--10 & 5.95 & $\igrond >23.39$ \; $\zgrond=21.11 \pm 0.06$ \; $\Jgrond=19.93 \pm 0.07$ \; $\Hgrond=19.72 \pm 0.11$ \\
P065--26 & 6.14 & $\igrond = 22.70 \pm 0.17$ \; $\zgrond =20.30 \pm 0.03$ \; $\Jgrond =19.32 \pm 0.06$ \; $\Hgrond=19.39 \pm 0.18$\\
         &      & $\intt=22.24 \pm 0.07$  \\
P159--02 & 6.38 & $\intt >23.74$ \; $\Jntt=20.00 \pm 0.10$ \\
P210+27  & 6.14 & $Y=20.93\pm 0.20$\; $J=20.35\pm0.15$\, (UKIDSS)\\
P217--16 & 6.11 & $\intt= 22.53 \pm 0.06$ \; $\zntt=20.44 \pm 0.03$\\
         &      &  $\Yotk>18.43$ \; $\Jotk=19.69 \pm 0.07$ \\
P217--07 & 6.14 & $\igrond=23.58\pm 0.28$ \; $\zgrond=21.05\pm0.03$ \; $\Jgrond=19.62\pm0.09$\\ 
P308--21 & 6.24 & $\igrond>23.60$ \; $\zgrond=20.98 \pm 0.05$ \; $\Jgrond=20.17 \pm 0.11$ \\
P333+26  & 6.03 & $\intt=22.48 \pm 0.17$ \; $\zntt=20.58 \pm 0.07$ \; $\Jntt=20.40 \pm 0.13$ \; $J_{\rm SWIRC}=20.44 \pm 0.05$
\enddata
\tablecomments{Quasars sorted by right ascension. Their complete names and coordinates are given in Table \ref{tab:qsos-info}. Their PS1 magnitudes are listed in Table \ref{tab:qsos-ps1wiseinfo}. 
     Note that even when these quasars were selected with $\zps -\yps \geq 0.5$, most of them have a lower redshift than expected (i.e., $z<6.2$). A machine readable format of this table is available in the online journal.
       }
\end{deluxetable*}

%\clearpage
\begin{deluxetable*}{lcl}
 %   \tabletypesize{\footnotesize}
    \tablewidth{0pc}
\tablecaption{Follow-up photometry of the PS1-discovered quasars that do not satisfy all our selection criteria \label{tab:follow-extended}}
\tablehead{
\colhead{Quasar} & \colhead{$z$} & \colhead{Photometry (mag)}
}
\startdata
P000+26 & 5.75 & $\zotk=19.49 \pm 0.01$ \; $\Jotk=19.53 \pm 0.02$\\
P089--15 & 6.05 & $\igrond=23.27 \pm 0.20$ \; $\zgrond=19.94 \pm 0.02$ \; $\Jgrond=19.17 \pm 0.04$ \; $\Hgrond=18.47 \pm 0.04$\\
         &      & $\ydp=19.68 \pm 0.04$ \\
P108+08 & 5.92 & $\igrond=22.34 \pm 0.14$ \; $\zgrond=19.35 \pm 0.02$ \; $\Jgrond=19.29 \pm 0.06$ \; $\Hgrond=19.03 \pm 0.07$ \\
P135+16 & 5.63 & $\igrond=22.70 \pm 0.18$ \; $\zgrond=20.85 \pm 0.04$ \; $\Jgrond=20.30 \pm 0.12$ ; $\Hgrond=20.91 \pm 0.33$  \\
P245--00 & 5.68 & $\igrond>23.49$ \; $\zgrond=21.69 \pm 0.09$ \; $\Jgrond=20.78 \pm 0.22$ \\
         &      & $\ydp=21.30 \pm 0.13$ \; $\jdp=21.10 \pm 0.19$ 
\enddata
\tablecomments{Quasars sorted by right ascension. Their complete names and coordinates are given in Table \ref{tab:qsos-info}. Their PS1 magnitudes are listed in Table \ref{tab:qsos-ps1wiseinfo}. 
    These quasars were selected by extended PS1 criteria and they are discussed in 
    Section \ref{sec:individual_notes}. A machine readable format of this table is available in the online journal.
       }
\end{deluxetable*}

\clearpage
\LongTables
\begin{deluxetable*}{lcrrrr}
\tablecolumns{5}
%\tabletypesize{\scriptsize}
\tablewidth{0pc}
\tablecaption{Spectroscopic observations of the new PS1 quasars \label{tab:spectroscopy}}
 \tablehead{
\colhead{Quasar}    &  \colhead{Date} &   \colhead{Telescope/Instrument}   & \colhead{Exposure Time} &
\colhead{Slit Width} 
}
\startdata
PSO~J000.3401+26.8358   & 2014 Oct 19	      & MMT/Red Channel & 300\,s        & 1\farcs0        \\%
					   & 2015 Nov 5	      &  VLT/FORS2 & 1500\,s        & 1\farcs0        \\%
PSO~J002.1073--06.4345  & 2013 Oct 24        & VLT/FORS2       & 1482\,s        & 1\farcs3 \\ 
PSO~J002.3786+32.8702   & 2014 Dec 23        & P200/DBSP       & 1800\,s       & 1\farcs5 \\ 
PSO~J004.3936+17.0862  & 2016 Feb 3  	      & LBT/MODS        & 2700\,s	 & 1\farcs2	\\
PSO~J004.8140--24.2991   & 2013 Aug 10        & Magellan/FIRE   & 2409\,s       & 0\farcs6       \\ %
			 & 2014 Oct 12	      & VLT/FORS2       & 1452\,s	         & 1\farcs3       \\ %
PSO~J007.0273+04.9571  & 2013 Jul 9	      & VLT/FORS2       & 1782\,s       & 1\farcs3       \\ %
PSO~J009.3573--08.1190 & 2015 Dec 4   	      & Keck I/LRIS     & 600\,s	 & 1\farcs0	\\		       
PSO~J009.7355--10.4316  & 2014 Oct 28	      & VLT/FORS2       & 1362\,s          & 1\farcs3       \\ %
PSO~J021.4213--25.8822 & 2014 Nov 16	      & VLT/FORS2       & 1370\,s          & 1\farcs3       \\ %
PSO~J023.0071--02.2675   & 2013 Oct 25	      & MMT/Red Channel & 600\,s       & 1\farcs25        \\%
PSO~J025.2376--11.6831   & 2013 Oct 26	      & MMT/Red Channel & 1800\,s       & 1\farcs25        \\%
PSO~J029.5172--29.0886 & 2013 Nov 27          & VLT/FORS2       & 1482\,s        & 1\farcs3 \\ 
PSO~J036.5078+03.0498  & 2014 Jul 25	      & NTT/EFOSC2      & 7200\,s       & 1\farcs2        \\%
		       & 2014 Sep 4--6	      & Magellan/FIRE   & 8433\,s	 & 0\farcs6	\\
		       & 2014 Oct 20   	      & Keck I/LRIS     & 1800\,s	 & 1\farcs0	\\		
		       & 2015 Dec 28--31   	      & VLT/FORS2      & 4000\,s	 & 1\farcs0	\\       
PSO~J037.9706--28.8389 & 2013 Mar 4--5       & VLT/FORS2       & 3600\,s       & 1\farcs3 \\ 
PSO~J040.0159+17.5458   & 2014 Oct 19	      & MMT/Red Channel & 1200\,s       & 1\farcs0        \\%
          & 2015 Dec 31   	      & VLT/FORS2      & 1500\,s	 & 1\farcs0	\\  
PSO~J042.6690--02.9174   & 2013 Oct 25	      & MMT/Red Channel & 1800\,s       & 1\farcs25        \\%
PSO~J045.1840--22.5408 & 2013 Aug 9          &  VLT/FORS2      & 1782\,s       & 1\farcs3 \\ 
PSO~J049.2934--26.5543 & 2016 Mar 11          &  Magellan/LDSS3      & 600\,s       & 1\farcs0 \\ 
PSO~J053.9605-15.7956   & 2016 Feb 5        & P200/DBSP       & 3600\,s          & 1\farcs5 \\ 
PSO~J055.4244--00.8035   & 2014 Feb 22        & P200/DBSP       & 2400\,s       & 1\farcs5 \\
			 & 2014 Aug 4	      & VLT/FORS2       & 1467\,s       &  1\farcs3 \\ 
PSO~J056.7168--16.4769  & 2013 Oct 25	      & MMT/Red Channel & 1800\,s       & 1\farcs25        \\%
PSO~J060.5529+24.8567   & 2015 Feb 17        & P200/DBSP       & 2700\,s          & 1\farcs5 \\ 
PSO~J065.4085--26.9543   & 2014 Mar 6	      & NTT/EFOSC2      & 3600\,s        &      1\farcs5   \\%
			 & 2014 Aug 4	      & VLT/FORS2       & 1467\,s        & 1\farcs3 \\ 
PSO~J065.5041--19.4579  & 2014 Dec 23        & P200/DBSP       & 1800\,s       &1\farcs5 \\
PSO~J071.0322--04.5591  & 2015 Dec 1	      & MMT/Red Channel & 3600\,s       & 1\farcs0      \\%
PSO~J071.4507--02.3332   & 2013 Oct 4	      &  Magellan/FIRE  & 1818\,s       &  0\farcs6        \\%
			 & 2013 Oct 12        & CAHA3.5m/TWIN         & 7200\,s & 1\farcs2	\\
PSO~J075.9356--07.5061  & 2013 Oct 26	      & MMT/Red Channel & 2400\,s       & 1\farcs25        \\%
PSO~J089.9394--15.5833 & 2015 Dec 4   	      & Keck I/LRIS     & 900\,s	 & 1\farcs0	\\		    
PSO~J108.4429+08.9257  & 2015 Dec 4   	      & Keck I/LRIS     & 900\,s	 & 1\farcs0	\\		          
PSO~J127.2817+03.0657  & 2014 Dec 23        & P200/DBSP       & 2700\,s       &1\farcs5 \\
PSO~J135.3860+16.2518   & 2014 Mar 3	      & NTT/EFOSC2      & 3600\,s        & 1\farcs5        \\%
		      & 2014 Apr 5 	    & LBT/MODS		& 2400\,s       & 1\farcs2 \\
		      & 2014 Apr 26         & VLT/FORS2        & 1467\,s       & 1\farcs3 \\ 
PSO~J135.8704--13.8336  & 2014 Dec 23        & P200/DBSP       & 1800\,s       &1\farcs5 \\
PSO~J157.9070--02.6599  & 2015 Mar 14	      & MMT/Red Channel & 900\,s       & 1\farcs0        \\%
PSO~J159.2257--02.5438  & 2015 Mar 14	      & MMT/Red Channel & 900\,s       & 1\farcs0        \\%
					    & 2016 Jan 10	      & VLT/FORS2 & 1500\,s       & 1\farcs0        \\%
PSO~J167.4726+56.9521  & 2015 Mar 16	      & MMT/Red Channel & 1200\,s       & 1\farcs0        \\%
PSO~J167.6415--13.4960 & 2014 Apr 26         &  VLT/FORS2      & 2630\,s       & 1\farcs3 \\%
			& 2014 May 30--Jun 2  & Magellan/FIRE   & 12004\,s       & 0\farcs6	\\
PSO~J172.1770+26.8866  & 2015 Mar 16	      & MMT/Red Channel & 2400\,s       & 1\farcs0        \\%
PSO~J174.7920--12.2845  & 2015 May 10	      & MMT/Red Channel & 1800\,s       & 1\farcs0       \\%
		        & 2015 May 12        & VLT/FORS2        & 1500\,s       & 1\farcs3 \\ 
PSO~J175.4091--20.2654   & 2016 Feb 5        & P200/DBSP       & 2400\,s          & 1\farcs5 \\ 
PSO~J178.5594--12.1881   & 2016 Feb 5        & P200/DBSP       & 3600\,s          & 1\farcs5 \\ 
PSO~J183.2991--12.7676 & 2013 Apr 13         & VLT/FORS2       & 1782\,s       & 1\farcs3 \\ 
		       & 2013 Apr 19	      & Magellan/FIRE   & 6000\,s	 & 0\farcs6	\\
PSO~J184.3389+01.5284  & 2016 Feb 4  	      & LBT/MODS        & 2700\,s	 & 1\farcs2	\\
PSO~J187.1047--02.5609   & 2014 Mar 9	      & MMT/Red Channel & 1800\,s       & 1\farcs0        \\%
		        & 2015 May 8        & VLT/FORS2        & 1500\,s       & 1\farcs3 \\ 	
PSO~J187.3050+04.3243  & 2013 Apr 12         & VLT/FORS2       & 2682\,s       & 1\farcs3 \\ 
PSO~J194.1290+25.5476 & 2016 Feb 14       & Keck/LRIS       & 900\,s          & 1\farcs5\\ 
PSO~J197.7198+25.5351 & 2016 Feb 14       & Keck/LRIS       & 900\,s          & 1\farcs5\\ 
PSO~J201.9222+57.5440  & 2015 May 9	      & MMT/Red Channel & 900\,s       & 1\farcs0        \\%
PSO~J209.2058--26.7083   & 2014 Apr 22       & VLT/FORS2       & 1482\,s	     & 1\farcs3       \\ %
PSO~J210.7277+40.4008   & 2015 Feb 17        & P200/DBSP       & 1800\,s          & 1\farcs5 \\ 
PSO~J210.4472+27.8263  & 2015 May 10	      & MMT/Red Channel & 1800\,s       & 1\farcs0        \\%
PSO~J210.8296+09.0475   & 2015 Mar 14	      & MMT/Red Channel & 1800\,s       & 1\farcs0        \\%
PSO~J210.8722--12.0094 & 2013 May 9          & VLT/FORS2       & 2682\,s       & 1\farcs3 \\ 
PSO~J212.2974--15.9865 & 2016 Jan 15          & VLT/FORS2       & 1500\,s       & 1\farcs0 \\ 
PSO~J213.3629--22.5617 & 2013 May 3          & VLT/FORS2       & 1782\,s       & 1\farcs3 \\ 
PSO~J213.7329--13.4803  & 2015 May 12	      & VLT/FORS2       & 1500\,s          & 1\farcs3       \\ %
PSO~J215.1514--16.0417   & 2011 Mar 12--13    & MMT/Red Channel & 2700\,s       & 1\farcs0        \\%
		        & 2011 Apr 9--12     &  CAHA3.5m/TWINS &  4800\,s       & 1\farcs5        \\%
		        & 2011 May 28  	      & LBT/LUCI        & 4800\,s	       & 1\farcs0	\\
PSO~J217.0891--16.0453 & 2014 Apr 22         & VLT/FORS2       & 1467\,s       & 1\farcs3 \\ 
PSO~J217.9185--07.4120 & 2016 Mar 12          &  Magellan/LDSS3      & 1200\,s       & 1\farcs0 \\ 
PSO~J228.6871+21.2388   & 2015 Feb 17        & P200/DBSP       & 1800\,s          & 1\farcs5 \\ 
PSO~J235.9450+17.0079   & 2014 Jul 21        & P200/DBSP       & 1200\,s          & 1\farcs5 \\ 
PSO~J236.2912+16.6088  & 2015 Mar 16	      & MMT/Red Channel & 2400\,s       & 1\farcs0        \\%
		       & 2015 Mar 20 	      & VLT/FORS2       & 1422\,s       & 1\farcs3 \\ 
PSO~J238.8510--06.8976  & 2015 Jun 6   	      & LBT/MODS        & 1800\,s	 & 1\farcs2	\\
PSO~J239.7124--07.4026  & 2015 May 9	      & MMT/Red Channel & 1200\,s       & 1\farcs0        \\%
		        & 2015 May 17        & VLT/FORS2        & 1500\,s       & 1\farcs3 \\ 
PSO~J242.4397--12.9816  & 2014 Mar 9	      & MMT/Red Channel & 1800\,s       & 1\farcs0        \\%
		        & 2015 May 16        & VLT/FORS2        & 1500\,s       & 1\farcs3 \\ 	
PSO~J245.0636--00.1978  & 2015 Jun 14   	      & LBT/MODS        & 2700\,s	 & 1\farcs2	\\
PSO~J267.0021+22.7812 & 2015 Apr 13	     & VLT/FORS2   & 1500\,s & 1\farcs3 \\
PSO~J293.0317+71.6523  & 2015 May 9 		      & MMT/Red Channel & 1800\,s       & 1\farcs0        \\%
PSO~J308.0416--21.2339 & 2014 Oct 10          & VLT/FORS2       & 1362\,s       & 1\farcs3 \\ 
PSO~J308.4829--27.6485   & 2013 Oct 1       & Magellan/FIRE   & 3001\,s       & 0\farcs6       \\ %
		        & 2015 May 16        & VLT/FORS2        & 1500\,s       & 1\farcs3 \\ 	
PSO~J319.6040--10.9326   & 2013 Oct 25	      & MMT/Red Channel & 1800\,s       & 1\farcs25       \\%
PSO~J320.8703--24.3604 & 2013 Oct 21         & VLT/FORS2       & 1482\,s       & 1\farcs3 \\ 
PSO~J328.7339--09.5076   & 2015 Aug 9        & P200/DBSP       & 2400\,s          & 1\farcs5\\ 
					  & 2015 Aug 13        & Keck/LRIS       & 900\,s          & 1\farcs5\\ 
PSO~J333.9859+26.1081 & 2015 Aug 13        & Keck/LRIS       & 900\,s          & 1\farcs5\\ 
PSO~J338.2298+29.5089   & 2014 Oct 19	      & MMT/Red Channel & 1800\,s       & 1\farcs0        \\%
		       & 2014 Oct 30	      & Magellan/FIRE   & 7200\,s	 & 0\farcs6	\\
		       & 2014 Nov 27   	      & LBT/MODS        & 2700\,s	 & 1\farcs2	\\
	               & 2014 Dec 6  	      & LBT/LUCI        & 3360\,s	 & 1\farcs5	\\
PSO~J340.2041--18.6621 & 2012 Jun 21	      & NTT/EFOSC2      & 3600\,s       & 1\farcs5       \\ %	   
		       & 2012 Nov 17  	      & LBT/MODS        & 3000\,s	 & 1\farcs2	\\
PSO~J357.8289+06.4019 & 2015 Aug 25         & VLT/FORS2       & 1500\,s       & 1\farcs3\\ 
PSO~J359.1352--06.3831   & 2014 Oct 19	      & MMT/Red Channel & 600\,s       & 1\farcs0        %
\enddata
\tablecomments{Quasars sorted by right ascension. For full coordinates and redshifts see Table \ref{tab:qsos-info}. The 14 PS1 quasars published in \cite{morganson2012,banados2014,banados2015a,venemans2015} are included here for completeness.}
\end{deluxetable*}

\begin{deluxetable}{ccccc}
\tablecaption{PS1 distant quasar sample arithmetic median composite spectra (see Figure \ref{fig:composite}). \label{tab:composite}}
\tablehead{\colhead{$\lambda$} & \colhead{$f_{\lambda, all}$} & \colhead{$N$} & \colhead{$f_{\lambda, {\rm strong}}$ } & \colhead{$f_{\lambda, {\rm weak}}$ }\\ \colhead{$\mathrm{\mathring{A}}$} & \colhead{ } & \colhead{ } & \colhead{ } & \colhead{ }}
\startdata
1000.0 & 0.031 & 75 & 0.020 & 0.038 \\
1000.5 & 0.043 & 75 & 0.039 & 0.075 \\
1001.0 & 0.057 & 75 & 0.036 & 0.139 \\
1001.5 & 0.053 & 75 & 0.011 & 0.145 \\
1002.0 & 0.055 & 75 & 0.017 & 0.221 \\
1002.5 & 0.080 & 75 & 0.007 & 0.145 \\
1003.0 & 0.045 & 75 & -0.027 & 0.083 \\
1003.5 & 0.039 & 74 & 0.094 & 0.065 \\
1004.0 & 0.054 & 74 & 0.144 & 0.075 \\
1004.5 & 0.031 & 75 & 0.028 & 0.071
\enddata
\tablecomments{Table \ref{tab:composite} is published
 in its entirety in a machine readable format. A portion is shown here 
 for guidance regarding its form and content.}
\end{deluxetable}

\clearpage
\LongTables
\begin{deluxetable*}{lcccccccr}

    %\tabletypesize{\footnotesize}
    \tablewidth{0pc}
    
\tablecaption{All $z>5.6$ quasars known as of 2016 March. \label{tab:qsos-info}}
\tablehead{\colhead{Quasar} & \colhead{R.A.} & \colhead{Decl.} & \colhead{$z$} & \colhead{Method\,\tablenotemark{a}} & \colhead{$m_{1450}$\,\tablenotemark{b}} & \colhead{$M_{1450}$} & \colhead{PS1\,\tablenotemark{c} } & \colhead{References}\\ \colhead{ } & \colhead{(J2000)} & \colhead{(J2000)} & \colhead{ } & \colhead{ } & \colhead{$\mathrm{mag}$} & \colhead{$\mathrm{mag}$} & \colhead{ } & \colhead{disc./ $z$/ $m_{1450}$}}
\startdata
PSO~J000.3401+26.8358 & 00:01:21.63 & $+$26:50:09.17 & 5.75 & 4 & 19.52 & $-27.16$ & 4 & 1/1/1 \\
SDSS~J0002+2550 & 00:02:39.39 & $+$25:50:34.96 & 5.82 & 3 & 19.39 & $-27.31$ & 1 & 5/22/1 \\
SDSS~J0005--0006 & 00:05:52.34 & $-$00:06:55.80 & 5.85 & 2 & 20.98 & $-25.73$ & 1 & 5/12/1 \\
PSO~J002.1073--06.4345 & 00:08:25.77 & $-$06:26:04.42 & 5.93 & 4 & 20.41 & $-26.32$ & 1 & 1;43/1/1 \\
PSO~J002.3786+32.8702 & 00:09:30.89 & $+$32:52:12.94 & 6.10 & 4 & 21.13 & $-25.65$ & 1 & 1/1/1 \\
PSO~J004.3936+17.0862 & 00:17:34.47 & $+$17:05:10.70 & 5.80 & 4 & 20.69 & $-26.01$ & 1 & 1/1/1 \\
PSO~J004.8140--24.2991 & 00:19:15.38 & $-$24:17:56.98 & 5.68 & 4 & 19.43 & $-27.24$ & 1 & 1/1/1 \\
PSO~J007.0273+04.9571 & 00:28:06.56 & $+$04:57:25.64 & 6.00 & 4 & 20.11 & $-26.64$ & 1 & 36;43/1/1 \\
CFHQS~J0033--0125 & 00:33:11.40 & $-$01:25:24.90 & 6.13 & 4 & 21.64 & $-25.14$ & 0 & 15/15/1 \\
PSO~J009.3573--08.1190 & 00:37:25.76 & $-$08:07:08.46 & 5.72 & 4 & 20.16 & $-26.51$ & 1 & 1/1/1 \\
PSO~J009.7355--10.4316 & 00:38:56.52 & $-$10:25:53.90 & 5.95 & 4 & 20.20 & $-26.53$ & 2 & 1/1/1 \\
CFHQS~J0050+3445 & 00:50:06.67 & $+$34:45:21.65 & 6.253 & 2 & 20.11 & $-26.70$ & 2 & 24/25/1 \\
CFHQS~J0055+0146 & 00:55:02.91 & $+$01:46:18.30 & 6.006 & 1 & 21.94 & $-24.81$ & 0 & 21/49/1 \\
SDSS~J0100+2802 & 01:00:13.02 & $+$28:02:25.92 & 6.3258 & 1 & 17.69 & $-29.14$ & 2 & 50/54/1 \\
CFHQS~J0102--0218 & 01:02:50.64 & $-$02:18:09.90 & 5.95 & 4 & 22.14 & $-24.60$ & 0 & 21/21/1 \\
VIK~J0109--3047 & 01:09:53.13 & $-$30:47:26.31 & 6.7909 & 1 & 21.30 & $-25.64$ & 0 & 33/51/1 \\
PSO~J021.4213--25.8822 & 01:25:41.12 & $-$25:52:56.24 & 5.79 & 4 & 19.61 & $-27.08$ & 1 & 1/1/1 \\
SDSS~J0129--0035 & 01:29:58.51 & $-$00:35:39.70 & 5.7787 & 1 & 22.80 & $-23.89$ & 0 & 18/34/1 \\
PSO~J023.0071--02.2675 & 01:32:01.70 & $-$02:16:03.11 & 5.90 & 4 & 20.27 & $-26.46$ & 1 & 1/1/1 \\
CFHQS~J0136+0226 & 01:36:03.17 & $+$02:26:05.70 & 6.21 & 4 & 22.15 & $-24.66$ & 0 & 24/24/1 \\
PSO~J025.2376--11.6831 & 01:40:57.03 & $-$11:40:59.48 & 5.85 & 4 & 19.84 & $-26.87$ & 1 & 1/1/1 \\
ATLAS~J025.6821--33.4627 & 01:42:43.73 & $-$33:27:45.47 & 6.31 & 4 & 19.02 & $-27.81$ & 0 & 42/42/42 \\
ULAS~J0148+0600 & 01:48:37.64 & $+$06:00:20.06 & 5.98 & 2 & 19.35 & $-27.39$ & 1 & 43;56/41/1 \\
PSO~J029.5172--29.0886 & 01:58:04.14 & $-$29:05:19.25 & 5.99 & 4 & 19.42 & $-27.32$ & 1 & 1/1/1 \\
ATLAS~J029.9915--36.5658 & 01:59:57.97 & $-$36:33:56.60 & 6.02 & 4 & 19.75 & $-27.00$ & 0 & 42/42/42 \\
ULAS~J0203+0012 & 02:03:32.38 & $+$00:12:29.27 & 5.72 & 3 & 20.42 & $-26.26$ & 1 & 14/20/1 \\
CFHQS~J0210--0456 & 02:10:13.19 & $-$04:56:20.90 & 6.4323 & 1 & 22.33 & $-24.53$ & 0 & 25/35/1 \\
CFHQS~J0216--0455\,\tablenotemark{d} & 02:16:27.81 & $-$04:55:34.10 & 6.01 & 4 & 24.27 & $-22.49$ & 0 & 21/21/1 \\
CFHQS~J0221--0802 & 02:21:22.71 & $-$08:02:51.50 & 6.161 & 2 & 22.09 & $-24.70$ & 0 & 24/25/1 \\
PSO~J036.5078+03.0498 & 02:26:01.87 & $+$03:02:59.42 & 6.5412 & 1 & 19.55 & $-27.33$ & 3 & 47/40/1 \\
CFHQS~J0227--0605 & 02:27:43.29 & $-$06:05:30.20 & 6.20 & 4 & 21.52 & $-25.28$ & 0 & 21/21/1 \\
PSO~J037.9706--28.8389 & 02:31:52.96 & $-$28:50:20.08 & 6.00 & 4 & 20.52 & $-26.23$ & 1 & 36/1/1 \\
SDSS~J0239--0045 & 02:39:30.24 & $-$00:45:05.40 & 5.82 & 4 & 21.22 & $-25.48$ & 0 & 18/18/1 \\
PSO~J040.0159+17.5458 & 02:40:03.82 & $+$17:32:44.91 & 5.68 & 4 & 20.85 & $-25.81$ & 1 & 1/1/1 \\
PSO~J042.6690--02.9174 & 02:50:40.58 & $-$02:55:02.82 & 5.89 & 4 & 20.13 & $-26.59$ & 1 & 1/1/1 \\
PSO~J045.1840--22.5408 & 03:00:44.18 & $-$22:32:27.19 & 5.68 & 4 & 20.41 & $-26.26$ & 1 & 36/1/1 \\
SDSS~J0303--0019 & 03:03:31.40 & $-$00:19:12.90 & 6.078 & 2 & 21.21 & $-25.56$ & 1 & 16/19/1 \\
VIK~J0305--3150 & 03:05:16.92 & $-$31:50:55.90 & 6.6145 & 1 & 20.72 & $-26.18$ & 0 & 33/51/1 \\
CFHQS~J0316--1340 & 03:16:49.87 & $-$13:40:32.30 & 5.99 & 4 & 21.84 & $-24.91$ & 0 & 24/24/1 \\
PSO~J049.2934--26.5543 & 03:17:10.42 & $-$26:33:15.71 & 5.94 & 4 & 20.91 & $-25.82$ & 1 & 1/1/1 \\
VIK~J0328--3253 & 03:28:35.51 & $-$32:53:22.84 & 5.86 & 3 & 20.05 & $-26.66$ & 0 & 48/48/1 \\
PSO~J053.9605--15.7956 & 03:35:50.53 & $-$15:47:44.50 & 5.87 & 4 & 20.47 & $-26.25$ & 1 & 1/1/1 \\
PSO~J055.4244--00.8035 & 03:41:41.86 & $-$00:48:12.74 & 5.68 & 4 & 20.29 & $-26.37$ & 1 & 39/39/1 \\
PSO~J056.7168--16.4769 & 03:46:52.04 & $-$16:28:36.88 & 5.99 & 4 & 20.03 & $-26.72$ & 1 & 1/1/1 \\
SDSS~J0353+0104 & 03:53:49.73 & $+$01:04:04.66 & 6.072 & 2 & 20.34 & $-26.43$ & 1 & 16/26/1 \\
PSO~J060.5529+24.8567 & 04:02:12.69 & $+$24:51:24.43 & 6.18 & 4 & 19.85 & $-26.95$ & 1 & 1/1/1 \\
PSO~J065.4085--26.9543 & 04:21:38.05 & $-$26:57:15.61 & 6.14 & 4 & 19.53 & $-27.25$ & 2 & 1/1/1 \\
PSO~J065.5041--19.4579 & 04:22:01.00 & $-$19:27:28.69 & 6.12 & 4 & 20.16 & $-26.62$ & 1 & 1/1/1 \\
PSO~J071.0322--04.5591 & 04:44:07.73 & $-$04:33:33.07 & 5.89 & 4 & 20.12 & $-26.60$ & 1 & 1/1/1 \\
PSO~J071.4507--02.3332 & 04:45:48.18 & $-$02:19:59.84 & 5.69 & 4 & 19.13 & $-27.53$ & 1 & 1/1/1 \\
DES~J0454--4448 & 04:54:01.79 & $-$44:48:31.10 & 6.09 & 4 & 20.30 & $-26.47$ & 0 & 46/46/1 \\
PSO~J075.9356--07.5061 & 05:03:44.56 & $-$07:30:22.07 & 5.88 & 4 & 20.10 & $-26.62$ & 1 & 1/1/1 \\
PSO~J089.9394--15.5833 & 05:59:45.47 & $-$15:35:00.20 & 6.05 & 4 & 19.83 & $-26.93$ & 4 & 1/1/1 \\
PSO~J108.4429+08.9257 & 07:13:46.31 & $+$08:55:32.65 & 5.92 & 4 & 19.14 & $-27.59$ & 4 & 1/1/1 \\
SDSS~J0810+5105 & 08:10:54.31 & $+$51:05:40.10 & 5.82 & 4 & 19.88 & $-26.82$ & 1 & 55/1/1 \\
SDSS~J0818+1722 & 08:18:27.40 & $+$17:22:52.01 & 6.02 & 3 & 19.24 & $-27.52$ & 1 & 8/22/1 \\
ULAS~J0828+2633 & 08:28:13.41 & $+$26:33:55.49 & 6.05 & 3 & 20.40 & $-26.37$ & 1 & 56/56/1 \\
PSO~J127.2817+03.0657 & 08:29:07.62 & $+$03:03:56.52 & 5.85 & 4 & 20.68 & $-26.03$ & 1 & 1/1/1 \\
SDSS~J0836+0054 & 08:36:43.86 & $+$00:54:53.26 & 5.81 & 2 & 18.95 & $-27.75$ & 1 & 3/12/1 \\
VIK~J0839+0015 & 08:39:55.36 & $+$00:15:54.21 & 5.84 & 4 & 21.34 & $-25.37$ & 0 & 48/48/48 \\
SDSS~J0840+5624 & 08:40:35.10 & $+$56:24:20.22 & 5.8441 & 1 & 19.46 & $-27.24$ & 1 & 8/23/1 \\
SDSS~J0841+2905 & 08:41:19.52 & $+$29:05:04.55 & 5.98 & 3 & 20.24 & $-26.50$ & 1 & 9/22/1 \\
SDSS~J0842+1218 & 08:42:29.43 & $+$12:18:50.58 & 6.069 & 2 & 19.86 & $-26.91$ & 1 & 26;43/26/1 \\
SDSS~J0850+3246 & 08:50:48.25 & $+$32:46:47.94 & 5.87 & 4 & 19.98 & $-26.73$ & 1 & 43/43/1 \\
HSC~J0859+0022 & 08:59:07.19 & $+$00:22:55.90 & 6.39 & 3 & 23.23 & $-23.62$ & 0 & 53/53/53 \\
PSO~J135.3860+16.2518 & 09:01:32.65 & $+$16:15:06.83 & 5.63 & 4 & 20.74 & $-25.91$ & 4 & 39/39/1 \\
PSO~J135.8704--13.8336 & 09:03:28.91 & $-$13:50:01.27 & 5.91 & 4 & 20.86 & $-25.86$ & 1 & 1/1/1 \\
SDSS~J0927+2001 & 09:27:21.82 & $+$20:01:23.64 & 5.7722 & 1 & 19.93 & $-26.76$ & 1 & 8/11/1 \\
SDSS~J1030+0524 & 10:30:27.11 & $+$05:24:55.06 & 6.308 & 2 & 19.84 & $-26.99$ & 1 & 3/12/1 \\
PSO~J157.9070--02.6599 & 10:31:37.69 & $-$02:39:35.67 & 5.88 & 4 & 20.28 & $-26.44$ & 1 & 1/1/1 \\
PSO~J159.2257--02.5438 & 10:36:54.19 & $-$02:32:37.94 & 6.38 & 4 & 20.05 & $-26.80$ & 2 & 1/1/1 \\
SDSS~J1044--0125 & 10:44:33.04 & $-$01:25:02.20 & 5.7847 & 1 & 19.31 & $-27.38$ & 1 & 2/34/1 \\
SDSS~J1048+4637 & 10:48:45.07 & $+$46:37:18.55 & 6.2284 & 1 & 19.56 & $-27.24$ & 1 & 4/22/1 \\
CFHQS~J1059--0906 & 10:59:28.61 & $-$09:06:20.40 & 5.92 & 4 & 20.86 & $-25.87$ & 0 & 24/24/1 \\
PSO~J167.4726+56.9521 & 11:09:53.43 & $+$56:57:07.61 & 5.95 & 4 & 20.74 & $-26.00$ & 1 & 1/1/1 \\
PSO~J167.6415--13.4960 & 11:10:33.98 & $-$13:29:45.60 & 6.508 & 2 & 21.25 & $-25.62$ & 3 & 47/47/1 \\
ULAS~J1120+0641 & 11:20:01.48 & $+$06:41:24.30 & 7.0842 & 1 & 20.38 & $-26.63$ & 0 & 27/31/1 \\
PSO~J172.1770+26.8866 & 11:28:42.48 & $+$26:53:12.00 & 5.77 & 4 & 20.78 & $-25.91$ & 1 & 1/1/1 \\
SDSS~J1137+3549 & 11:37:17.73 & $+$35:49:56.85 & 6.03 & 3 & 19.40 & $-27.36$ & 1 & 8/22/1 \\
PSO~J174.7920--12.2845 & 11:39:10.09 & $-$12:17:04.38 & 5.81 & 4 & 20.20 & $-26.49$ & 1 & 1/1/1 \\
PSO~J175.4091--20.2654 & 11:41:38.20 & $-$20:15:55.65 & 5.69 & 4 & 20.35 & $-26.32$ & 1 & 1/1/1 \\
SDSS~J1143+3808 & 11:43:38.35 & $+$38:08:28.82 & 5.80 & 4 & 20.01 & $-26.69$ & 1 & 55/1/1 \\
ULAS~J1148+0702 & 11:48:03.29 & $+$07:02:08.29 & 6.32 & 3 & 20.35 & $-26.48$ & 2 & 56/56/1 \\
RD~J1148+5253 & 11:48:16.21 & $+$52:53:39.30 & 5.70 & 4 & 22.47 & $-24.20$ & 0 & 6/6/1 \\
SDSS~J1148+5251 & 11:48:16.65 & $+$52:51:50.39 & 6.4189 & 1 & 19.24 & $-27.62$ & 3 & 4/22/1 \\
VIK~J1148+0056 & 11:48:33.18 & $+$00:56:42.26 & 5.84 & 3 & 21.86 & $-24.84$ & 0 & 48/48/1 \\
VIK~J1152+0055 & 11:52:21.27 & $+$00:55:36.69 & 6.37 & 4 & 21.71 & $-25.13$ & 0 & 53;57/53/1 \\
PSO~J178.5594--12.1881 & 11:54:14.26 & $-$12:11:17.48 & 5.83 & 4 & 20.60 & $-26.10$ & 1 & 1/1/1 \\
HSC~J1202--0057 & 12:02:46.37 & $-$00:57:01.70 & 5.93 & 4 & 24.23 & $-22.50$ & 0 & 53/53/53 \\
HSC~J1205--0000\,\tablenotemark{f} & 12:05:05.10 & $-$00:00:27.97 & 6.85 & 4 & 21.98 & $-24.98$ & 0 & 53/53/1 \\
ULAS~J1207+0630 & 12:07:37.44 & $+$06:30:10.24 & 6.04 & 4 & 20.13 & $-26.63$ & 1 & 43;56/43/1 \\
HSC~J1207--0005\,\tablenotemark{g} & 12:07:54.14 & $-$00:05:53.30 & 6.01 & 4 & 24.13 & $-22.62$ & 0 & 53/53/53 \\
PSO~J183.2991--12.7676 & 12:13:11.81 & $-$12:46:03.45 & 5.86 & 3 & 19.22 & $-27.49$ & 1 & 36/36/1 \\
VIK~J1215+0023 & 12:15:16.87 & $+$00:23:24.66 & 5.93 & 3 & 21.28 & $-25.45$ & 1 & 48/48/1 \\
PSO~J184.3389+01.5284 & 12:17:21.34 & $+$01:31:42.47 & 6.20 & 4 & 21.43 & $-25.37$ & 1 & 1/1/1 \\
PSO~J187.1047--02.5609 & 12:28:25.15 & $-$02:33:39.25 & 5.77 & 4 & 20.88 & $-25.81$ & 1 & 1/1/1 \\
PSO~J187.3050+04.3243 & 12:29:13.21 & $+$04:19:27.75 & 5.89 & 3 & 21.10 & $-25.62$ & 1 & 36/36/1 \\
ULAS~J1243+2529 & 12:43:40.81 & $+$25:29:23.89 & 5.83 & 3 & 20.62 & $-26.08$ & 1 & 36;56/56/1 \\
SDSS~J1250+3130 & 12:50:51.93 & $+$31:30:21.90 & 6.15 & 3 & 20.26 & $-26.53$ & 1 & 8/22/1 \\
PSO~J194.1290+25.5476 & 12:56:30.97 & $+$25:32:51.45 & 5.91 & 4 & 20.90 & $-25.83$ & 1 & 1/1/1 \\
SDSS~J1257+6349 & 12:57:57.48 & $+$63:49:37.16 & 6.02 & 4 & 20.48 & $-26.27$ & 1 & 43/43/1 \\
SDSS~J1306+0356 & 13:06:08.27 & $+$03:56:26.36 & 6.016 & 2 & 19.94 & $-26.81$ & 1 & 3/12/1 \\
PSO~J197.7198+25.5351 & 13:10:52.75 & $+$25:32:06.68 & 5.84 & 4 & 20.70 & $-26.00$ & 1 & 1/1/1 \\
ULAS~J1319+0950 & 13:19:11.30 & $+$09:50:51.52 & 6.133 & 1 & 19.74 & $-27.05$ & 1 & 20/34/1 \\
PSO~J201.9222+57.5440 & 13:27:41.32 & $+$57:32:38.37 & 5.74 & 4 & 20.63 & $-26.05$ & 1 & 1/1/1 \\
SDSS~J1335+3533 & 13:35:50.81 & $+$35:33:15.82 & 5.9012 & 1 & 20.05 & $-26.67$ & 1 & 8/22/1 \\
PSO~J209.2058--26.7083 & 13:56:49.41 & $-$26:42:30.23 & 5.72 & 4 & 19.49 & $-27.19$ & 1 & 1/1/1 \\
PSO~J210.4472+27.8263 & 14:01:47.34 & $+$27:49:35.03 & 6.14 & 4 & 20.24 & $-26.54$ & 2 & 1/1/1 \\
PSO~J210.7277+40.4008 & 14:02:54.67 & $+$40:24:03.19 & 6.04 & 4 & 20.90 & $-25.86$ & 1 & 1/1/1 \\
PSO~J210.8297+09.0474 & 14:03:19.13 & $+$09:02:50.99 & 5.88 & 4 & 20.30 & $-26.42$ & 1 & 1;43/1/1 \\
PSO~J210.8722--12.0094 & 14:03:29.33 & $-$12:00:34.14 & 5.84 & 4 & 20.88 & $-25.82$ & 1 & 36/36/1 \\
PSO~J212.2974--15.9865 & 14:09:11.38 & $-$15:59:11.66 & 5.83 & 4 & 21.27 & $-25.44$ & 1 & 1/1/1 \\
SDSS~J1411+1217 & 14:11:11.29 & $+$12:17:37.28 & 5.904 & 2 & 20.03 & $-26.69$ & 1 & 5/12/1 \\
PSO~J213.3629--22.5617 & 14:13:27.12 & $-$22:33:42.25 & 5.92 & 4 & 19.88 & $-26.85$ & 1 & 36/1/1 \\
PSO~J213.7329--13.4803 & 14:14:55.90 & $-$13:28:49.28 & 5.78 & 4 & 21.00 & $-25.69$ & 1 & 1/1/1 \\
PSO~J215.1514--16.0417 & 14:20:36.34 & $-$16:02:30.25 & 5.73 & 3 & 19.13 & $-27.54$ & 1 & 30/30/1 \\
NDWFS~J1425+3254 & 14:25:16.33 & $+$32:54:09.54 & 5.8918 & 1 & 20.25 & $-26.47$ & 1 & 7/22/1 \\
FIRST~J1427+3312 & 14:27:38.59 & $+$33:12:42.00 & 6.12 & 4 & 20.68 & $-26.10$ & 0 & 10;13/10/1 \\
PSO~J217.0891--16.0453 & 14:28:21.39 & $-$16:02:43.30 & 6.11 & 4 & 19.84 & $-26.93$ & 2 & 1/1/1 \\
CFHQS~J1429+5447 & 14:29:52.17 & $+$54:47:17.70 & 6.1831 & 1 & 20.70 & $-26.10$ & 0 & 24/28/1 \\
PSO~J217.9185--07.4120 & 14:31:40.45 & $-$07:24:43.47 & 6.14 & 4 & 20.44 & $-26.35$ & 2 & 1/1/1 \\
SDSS~J1436+5007 & 14:36:11.74 & $+$50:07:07.16 & 5.85 & 3 & 20.15 & $-26.56$ & 1 & 8/22/1 \\
CFHQS~J1509--1749 & 15:09:41.78 & $-$17:49:26.80 & 6.121 & 2 & 19.64 & $-27.14$ & 1 & 15/25/1 \\
PSO~J228.6871+21.2388 & 15:14:44.91 & $+$21:14:19.78 & 5.92 & 4 & 20.61 & $-26.11$ & 1 & 1/1/1 \\
PSO~J235.9450+17.0079 & 15:43:46.82 & $+$17:00:28.46 & 5.82 & 4 & 20.17 & $-26.53$ & 1 & 1/1/1 \\
PSO~J236.2912+16.6088 & 15:45:09.90 & $+$16:36:31.91 & 5.82 & 4 & 20.82 & $-25.89$ & 1 & 1/1/1 \\
SDSS~J1545+6028 & 15:45:52.09 & $+$60:28:23.95 & 5.78 & 4 & 19.04 & $-27.65$ & 1 & 52/52/1 \\
PSO~J238.8510--06.8976 & 15:55:24.25 & $-$06:53:51.59 & 5.81 & 4 & 20.65 & $-26.04$ & 1 & 1/1/1 \\
PSO~J239.7124--07.4026 & 15:58:50.99 & $-$07:24:09.59 & 6.11 & 4 & 19.32 & $-27.46$ & 1 & 1/1/1 \\
SDSS~J1602+4228 & 16:02:53.98 & $+$42:28:24.94 & 6.09 & 3 & 19.83 & $-26.94$ & 1 & 5/22/1 \\
ELAIS1091000446\,\tablenotemark{e} & 16:03:49.07 & $+$55:10:32.30 & 6.04 & 4 & 24.12 & $-22.64$ & 0 & 44/44/44 \\
ULAS~J1609+3041 & 16:09:37.27 & $+$30:41:47.78 & 6.14 & 3 & 20.41 & $-26.38$ & 2 & 56/56/1 \\
PSO~J242.4397--12.9816 & 16:09:45.53 & $-$12:58:54.11 & 5.83 & 4 & 19.78 & $-26.92$ & 1 & 1/1/1 \\
PSO~J245.0636--00.1978 & 16:20:15.28 & $-$00:11:52.30 & 5.68 & 4 & 21.39 & $-25.27$ & 4 & 1/1/1 \\
SDSS~J1621+5155 & 16:21:00.92 & $+$51:55:48.79 & 5.71 & 4 & 19.54 & $-27.13$ & 0 & 17/17/1 \\
SDSS~J1623+3112 & 16:23:31.81 & $+$31:12:00.53 & 6.26 & 1 & 20.26 & $-26.55$ & 1 & 5/28/1 \\
SDSS~J1630+4012 & 16:30:33.90 & $+$40:12:09.69 & 6.065 & 2 & 20.57 & $-26.19$ & 1 & 4/22/1 \\
CFHQS~J1641+3755 & 16:41:21.73 & $+$37:55:20.15 & 6.047 & 2 & 21.09 & $-25.67$ & 1 & 15/25/1 \\
PSO~J267.0021+22.7812 & 17:48:00.51 & $+$22:46:52.36 & 5.95 & 4 & 21.04 & $-25.70$ & 1 & 1/1/1 \\
PSO~J293.0317+71.6523 & 19:32:07.62 & $+$71:39:08.41 & 6.08 & 4 & 19.85 & $-26.92$ & 1 & 1/1/1 \\
PSO~J308.0416--21.2339 & 20:32:09.99 & $-$21:14:02.31 & 6.24 & 4 & 20.46 & $-26.35$ & 2 & 1/1/1 \\
PSO~J308.4829--27.6485 & 20:33:55.91 & $-$27:38:54.60 & 5.80 & 4 & 19.91 & $-26.78$ & 1 & 1/1/1 \\
SDSS~J2053+0047 & 20:53:21.77 & $+$00:47:06.80 & 5.92 & 4 & 21.44 & $-25.29$ & 0 & 18/18/1 \\
SDSS~J2054--0005 & 20:54:06.49 & $-$00:05:14.80 & 6.0391 & 1 & 20.55 & $-26.21$ & 1 & 16/34/1 \\
CFHQS~J2100--1715 & 21:00:54.62 & $-$17:15:22.50 & 6.087 & 2 & 21.22 & $-25.55$ & 1 & 24/25/1 \\
PSO~J319.6040--10.9326 & 21:18:24.97 & $-$10:55:57.43 & 5.90 & 4 & 20.00 & $-26.72$ & 1 & 1/1/1 \\
PSO~J320.8703--24.3604 & 21:23:28.88 & $-$24:21:37.44 & 5.73 & 4 & 20.46 & $-26.22$ & 1 & 1/1/1 \\
SDSS~J2147+0107 & 21:47:55.41 & $+$01:07:55.30 & 5.81 & 4 & 21.33 & $-25.37$ & 0 & 18/18/1 \\
PSO~J328.7339--09.5076 & 21:54:56.16 & $-$09:30:27.46 & 5.92 & 4 & 20.38 & $-26.34$ & 1 & 1/1/1 \\
IMS~J2204+0012 & 22:04:17.92 & $+$01:11:44.80 & 5.94 & 4 & 22.41 & $-24.32$ & 0 & 45/45/1 \\
PSO~J333.9859+26.1081 & 22:15:56.63 & $+$26:06:29.41 & 6.03 & 4 & 20.31 & $-26.44$ & 2 & 1/1/1 \\
HSC~J2216--0016 & 22:16:44.47 & $-$00:16:50.10 & 6.10 & 4 & 23.16 & $-23.62$ & 0 & 53/53/53 \\
VIMOS2911001793 & 22:19:17.22 & $+$01:02:48.90 & 6.16 & 4 & 24.19 & $-22.60$ & 0 & 44/44/1 \\
SDSS~J2220--0101 & 22:20:18.49 & $-$01:01:46.89 & 5.62 & 4 & 20.66 & $-25.98$ & 0 & 32/32/1 \\
HSC~J2228+0128\,\tablenotemark{g} & 22:28:27.83 & $+$01:28:09.50 & 6.01 & 4 & 24.34 & $-22.41$ & 0 & 53/53/53 \\
SDSS~J2228+0110 & 22:28:43.54 & $+$01:10:32.20 & 5.95 & 4 & 22.20 & $-24.54$ & 0 & 29/29/29 \\
CFHQS~J2229+1457 & 22:29:01.65 & $+$14:57:09.00 & 6.1517 & 1 & 22.01 & $-24.78$ & 0 & 24/49/1 \\
HSC~J2232+0012\,\tablenotemark{g} & 22:32:12.03 & $+$00:12:38.40 & 6.18 & 4 & 24.04 & $-22.76$ & 0 & 53/53/53 \\
PSO~J338.2298+29.5089 & 22:32:55.14 & $+$29:30:32.31 & 6.658 & 2 & 20.78 & $-26.14$ & 3 & 47/47/1 \\
HSC~J2236+0032\,\tablenotemark{f} & 22:36:44.58 & $+$00:32:56.90 & 6.40 & 4 & 23.25 & $-23.60$ & 0 & 53/53/53 \\
PSO~J340.2041--18.6621 & 22:40:49.00 & $-$18:39:43.81 & 6.01 & 4 & 20.34 & $-26.42$ & 1 & 36/1/1 \\
CFHQS~J2242+0334 & 22:42:37.55 & $+$03:34:21.60 & 5.88 & 4 & 22.20 & $-24.51$ & 0 & 24/24/1 \\
SDSS~J2307+0031 & 23:07:35.35 & $+$00:31:49.40 & 5.87 & 4 & 21.44 & $-25.27$ & 0 & 18/18/1 \\
SDSS~J2310+1855 & 23:10:38.89 & $+$18:55:19.93 & 6.0031 & 1 & 18.95 & $-27.80$ & 2 & 34/34/1 \\
SDSS~J2315--0023 & 23:15:46.57 & $-$00:23:58.10 & 6.12 & 4 & 21.12 & $-25.66$ & 1 & 16/16/1 \\
CFHQS~J2318--0246 & 23:18:02.80 & $-$02:46:34.00 & 6.05 & 4 & 21.66 & $-25.10$ & 0 & 21/21/1 \\
SDSS~J2325+2628 & 23:25:14.24 & $+$26:28:47.83 & 5.77 & 4 & 19.41 & $-27.27$ & 1 & 52/52/1 \\
CFHQS~J2329--0301 & 23:29:08.28 & $-$03:01:58.80 & 6.417 & 2 & 21.61 & $-25.25$ & 0 & 15/25/1 \\
CFHQS~J2329--0403 & 23:29:14.46 & $-$04:03:24.10 & 5.90 & 4 & 22.07 & $-24.65$ & 0 & 21/21/1 \\
VIK~J2348--3054 & 23:48:33.34 & $-$30:54:10.24 & 6.9018 & 1 & 21.17 & $-25.80$ & 0 & 33/51/1 \\
PSO~J357.8289+06.4019 & 23:51:18.96 & $+$06:24:06.92 & 5.81 & 4 & 21.41 & $-25.28$ & 1 & 1/1/1 \\
PSO~J359.1352--06.3831 & 23:56:32.45 & $-$06:22:59.26 & 6.15 & 4 & 20.00 & $-26.79$ & 1 & 1;52/1/1 \\
SDSS~J2356+0023 & 23:56:51.58 & $+$00:23:33.30 & 6.00 & 4 & 21.25 & $-25.50$ & 0 & 18/18/1
\enddata
\tablerefs{(1) This work, (2) \cite{fan2000}, (3) \cite{fan2001}, (4) \cite{fan2003}, (5) \cite{fan2004}, (6) \cite{mahabal2005}, (7) \cite{cool2006}, (8) \cite{fan2006a}, (9) \cite{goto2006}, (10) \cite{mcgreer2006}, (11) \cite{carilli2007}, (12) \cite{kurk2007}, (13) \cite{stern2007}, (14) \cite{venemans2007a}, (15) \cite{willott2007}, (16) \cite{jiang2008}, (17) \cite{wang2008b}, (18) \cite{jiang2009}, (19) \cite{kurk2009}, (20) \cite{mortlock2009}, (21) \cite{willott2009}, (22) \cite{carilli2010}, (23) \cite{wang2010}, (24) \cite{willott2010a}, (25) \cite{willott2010b}, (26) \cite{derosa2011}, (27) \cite{mortlock2011}, (28) \cite{wang2011}, (29) \cite{zeimann2011}, (30) \cite{morganson2012}, (31) \cite{venemans2012}, (32) \cite{mcgreer2013}, (33) \cite{venemans2013}, (34) \cite{wang2013}, (35) \cite{willott2013b}, (36) \cite{banados2014}, (37) \cite{calura2014}, (38) \cite{leipski2014}, (39) \cite{banados2015a}, (40) \cite{banados2015b}, (41) \cite{beckerG2015}, (42) \cite{carnall2015}, (43) \cite{jiang2015}, (44) \cite{kashikawa2015}, (45) \cite{kim_yongjung2015}, (46) \cite{reed2015}, (47) \cite{venemans2015}, (48) \cite{venemans2015b}, (49) \cite{willott2015}, (50) \cite{wu2015}, (51) \cite{venemans2016}, (52) \cite{wang-feige2016}, (53) \cite{matsuoka2016}, (54) \cite{wang2016}, (55) L. Jiang et al. (in prep.), (56) S. J. Warren et al. (in prep.), (57) B. P. Venemans et al. (in prep.)}
\tablecomments{Quasars sorted by right ascension. The reported coordinates are from PS1 
when the quasars belong to the PS1 sample (PS1 column $>0$), otherwise from their discovery papers. A machine readable format of this table is available in the online journal. }
\tablenotetext{a}{Method used to estimate the redshift: 1=\cii\ or CO; 2=\mgii; 3=Other lines; 4=Template fitting or $\lya$. 
The methods (1, 2, 3, 4) have typical redshift uncertainties smaller than (0.002, 0.015, 0.03, 0.05), respectively. For details on individual quasars, we refer the reader to the redshift references.}
\tablenotetext{b}{$m_{1450}$ is calculated as in Section \ref{sec:m1450}. The exceptions are ATLAS~J025.6821--33.4627, ATLAS~J029.9915--36.5658, ELAIS1091000446, and SDSS~J2228+0110. These quasars  do not have $\yps$\ or $J$ magnitudes available and the $m_{1450}$ from their discovery papers are reported.}
\tablenotetext{c}{PS1 criteria: 0=None; 1=Criteria of Section \ref{sec:idrops1} with $\zps -\yps < 0.5 $; 2=Criteria of Section \ref{sec:idrops1} with $\zps -\yps \geq 0.5 $; 3=Criteria of \cite{venemans2015}; 4=Extended PS1 criteria.}
\tablenotetext{d}{CFHQS~J0216--0455 (J0216--0455) could be a Seyfert galaxy
                (see \citealt{willott2009} and the Appendix of \citealt{willott2010b}).}
\tablenotetext{e}{ELAIS1091000446 (J1603+5510) could be a $\lya$\ emitter
                \citep[see][]{kashikawa2015}.}
\tablenotetext{f}{HSC~J2236+0032 and HSC~J2236+0032 have very uncertain redshifts 
                \citep[see][]{matsuoka2016}.}
\tablenotetext{g}{HSC~J1207--0005, HSC~J2228+0128, and HSC~J2232+0012 are classified as ``possible quasars'' and they could be galaxies 
                \citep[see][]{matsuoka2016}.}
\end{deluxetable*}

\clearpage
\LongTables
\begin{deluxetable*}{lccccccccc}

    \tablewidth{0pc}
    
\tablecaption{PS1, $J$ band, and WISE photometry of the $z>5.6$ quasars known as of 2016 March. \label{tab:qsos-ps1wiseinfo}}
\tablehead{\colhead{Quasar} & \colhead{\ips} & \colhead{\zps} & \colhead{\yps} & \colhead{$W1$} & \colhead{$W2$} & \colhead{$W3$} & \colhead{$J$} & \colhead{$J_{\mathrm{ref}}$} & \colhead{$E(B-V)$}\\ \colhead{ } & \colhead{$\mathrm{mag}$} & \colhead{$\mathrm{mag}$} & \colhead{$\mathrm{mag}$} & \colhead{$\mathrm{mag}$} & \colhead{$\mathrm{mag}$} & \colhead{$\mathrm{mag}$} & \colhead{$\mathrm{mag}$} & \colhead{ } & \colhead{ }}
\startdata
P000+26 & $21.25 \pm 0.04$ & $19.28 \pm 0.02$ & $19.52 \pm 0.04$ & $19.07 \pm 0.07$ & $18.61 \pm 0.11$ & -- & $19.53 \pm 0.02$ & 1 & 0.04 \\
J0002+2550 & $21.82 \pm 0.06$ & $19.07 \pm 0.01$ & $19.40 \pm 0.04$ & $18.86 \pm 0.06$ & $18.88 \pm 0.13$ & -- & $19.42 \pm 0.09$ & 2 & 0.04 \\
J0005--0006 & $23.30 \pm 0.24$ & $20.44 \pm 0.04$ & $20.99 \pm 0.16$ & $20.00 \pm 0.16$ & -- & -- & $20.81 \pm 0.10$ & 7 & 0.03 \\
P002--06 & $22.68 \pm 0.13$ & $20.25 \pm 0.03$ & $20.42 \pm 0.10$ & $19.51 \pm 0.11$ & $19.02 \pm 0.14$ & -- & $19.86 \pm 0.14$ & 1 & 0.03 \\
P002+32 & $>23.82$ & $21.18 \pm 0.06$ & $21.15 \pm 0.15$ & -- & -- & -- & $21.38 \pm 0.19$ & 1 & 0.04 \\
P004+17 & $>23.31$ & $20.82 \pm 0.07$ & $20.70 \pm 0.13$ & $20.71 \pm 0.28$ & $19.91 \pm 0.32$ & -- & $20.67 \pm 0.16$ & 1 & 0.07 \\
P004--24 & $22.31 \pm 0.14$ & $19.62 \pm 0.02$ & $19.43 \pm 0.04$ & $18.98 \pm 0.07$ & $18.91 \pm 0.12$ & $17.30 \pm 0.34$ & $19.30 \pm 0.08$ & 1 & 0.01 \\
P007+04 & $22.84 \pm 0.16$ & $20.56 \pm 0.05$ & $20.12 \pm 0.07$ & $19.97 \pm 0.16$ & $19.75 \pm 0.29$ & -- & $19.77 \pm 0.11$ & 20 & 0.01 \\
J0033--0125 & -- & -- & -- & -- & $19.83 \pm 0.29$ & -- & $21.58 \pm 0.20$ & 9 & 0.02 \\
P009--08 & $21.98 \pm 0.07$ & $19.91 \pm 0.03$ & $20.16 \pm 0.07$ & $19.60 \pm 0.11$ & $19.69 \pm 0.26$ & -- & $19.79 \pm 0.08$ & 1 & 0.04 \\
P009--10 & $>23.79$ & $20.82 \pm 0.04$ & $20.22 \pm 0.07$ & $19.22 \pm 0.08$ & $19.20 \pm 0.16$ & -- & $19.93 \pm 0.07$ & 1 & 0.03 \\
J0050+3445 & $>23.23$ & $20.98 \pm 0.07$ & $20.14 \pm 0.07$ & $19.35 \pm 0.07$ & $19.13 \pm 0.12$ & -- & $19.89 \pm 0.04$ & 15 & 0.08 \\
J0055+0146 & -- & -- & -- & -- & -- & -- & $21.87 \pm 0.15$ & 14 & 0.02 \\
J0100+2802 & $20.76 \pm 0.04$ & $18.61 \pm 0.01$ & $17.62 \pm 0.01$ & $17.16 \pm 0.03$ & $16.98 \pm 0.03$ & $16.89 \pm 0.21$ & $17.64 \pm 0.02$ & 2 & 0.06 \\
J0102--0218 & -- & -- & -- & -- & -- & -- & $22.07 \pm 0.17$ & 14 & 0.04 \\
J0109--3047 & -- & -- & -- & $20.96 \pm 0.32$ & -- & -- & $21.27 \pm 0.16$ & 19 & 0.02 \\
P021--25 & $22.17 \pm 0.09$ & $19.66 \pm 0.03$ & $19.62 \pm 0.10$ & $18.91 \pm 0.06$ & $18.83 \pm 0.11$ & -- & $19.21 \pm 0.05$ & 1 & 0.02 \\
J0129--0035 & $>23.75$ & $22.17 \pm 0.19$ & $>21.67$ & -- & -- & -- & $22.72 \pm 0.15$ & 11 & 0.03 \\
P023--02 & $22.98 \pm 0.16$ & $20.19 \pm 0.03$ & $20.28 \pm 0.09$ & $19.20 \pm 0.07$ & $18.82 \pm 0.10$ & -- & $19.78 \pm 0.10$ & 1 & 0.03 \\
J0136+0226 & $>23.70$ & $22.06 \pm 0.16$ & $>21.83$ & -- & -- & -- & $22.09 \pm 0.22$ & 15 & 0.04 \\
P025--11 & $22.72 \pm 0.11$ & $20.18 \pm 0.03$ & $19.85 \pm 0.07$ & $19.37 \pm 0.08$ & $19.26 \pm 0.15$ & -- & $19.65 \pm 0.06$ & 1 & 0.02 \\
J0142--3327 & -- & -- & -- & $18.82 \pm 0.05$ & $18.82 \pm 0.08$ & -- & -- & -- & 0.03 \\
J0148+0600 & $22.50 \pm 0.09$ & $19.45 \pm 0.01$ & $19.37 \pm 0.04$ & $18.80 \pm 0.06$ & $18.61 \pm 0.10$ & $17.35 \pm 0.29$ & $19.30 \pm 0.07$ & 3 & 0.06 \\
P029--29 & $22.03 \pm 0.09$ & $19.48 \pm 0.02$ & $19.44 \pm 0.04$ & $18.81 \pm 0.05$ & $18.58 \pm 0.08$ & $17.18 \pm 0.29$ & $19.07 \pm 0.04$ & 1 & 0.01 \\
J0159--3633 & -- & -- & -- & $19.39 \pm 0.08$ & $19.21 \pm 0.12$ & -- & -- & -- & 0.01 \\
J0203+0012 & $23.77 \pm 0.27$ & $20.74 \pm 0.06$ & $20.42 \pm 0.09$ & $19.39 \pm 0.09$ & $19.36 \pm 0.19$ & -- & $19.99 \pm 0.08$ & 10 & 0.03 \\
J0210--0456 & -- & -- & -- & -- & -- & -- & $22.28 \pm 0.27$ & 16 & 0.02 \\
J0216--0455 & -- & -- & -- & -- & -- & -- & $24.20 \pm 0.35$ & 14 & 0.02 \\
J0221--0802 & -- & -- & -- & $20.69 \pm 0.23$ & -- & -- & $22.03 \pm 0.14$ & 15 & 0.03 \\
P036+03 & $23.54 \pm 0.24$ & $21.44 \pm 0.12$ & $19.26 \pm 0.03$ & $19.43 \pm 0.08$ & $19.47 \pm 0.18$ & -- & $19.51 \pm 0.03$ & 27 & 0.04 \\
J0227--0605 & -- & -- & -- & $20.85 \pm 0.28$ & -- & -- & $21.46 \pm 0.16$ & 14 & 0.03 \\
P037--28 & $>23.65$ & $20.73 \pm 0.06$ & $20.54 \pm 0.12$ & $20.19 \pm 0.15$ & $19.95 \pm 0.26$ & -- & $20.41 \pm 0.14$ & 20 & 0.02 \\
J0239--0045 & -- & -- & -- & -- & -- & -- & $21.15 \pm 0.11$ & 11 & 0.03 \\
P040+17 & $23.09 \pm 0.25$ & $20.60 \pm 0.05$ & $20.85 \pm 0.13$ & -- & -- & -- & $20.43 \pm 0.10$ & 1 & 0.09 \\
P042--02 & $22.86 \pm 0.15$ & $20.49 \pm 0.05$ & $20.14 \pm 0.06$ & $20.28 \pm 0.17$ & -- & -- & $20.41 \pm 0.10$ & 1 & 0.05 \\
P045--22 & $23.18 \pm 0.20$ & $20.34 \pm 0.05$ & $20.41 \pm 0.14$ & -- & -- & -- & $19.65 \pm 0.08$ & 20 & 0.03 \\
J0303--0019 & $>23.61$ & $20.99 \pm 0.06$ & $21.23 \pm 0.19$ & $20.32 \pm 0.12$ & $20.17 \pm 0.22$ & -- & $21.38 \pm 0.08$ & 12 & 0.11 \\
J0305--3150 & -- & -- & -- & $20.38 \pm 0.14$ & $20.09 \pm 0.24$ & -- & $20.68 \pm 0.07$ & 19 & 0.01 \\
J0316--1340 & $>23.63$ & $21.57 \pm 0.12$ & $>21.69$ & -- & -- & -- & $21.77 \pm 0.17$ & 15 & 0.05 \\
P049--26 & $>23.27$ & $20.77 \pm 0.06$ & $20.92 \pm 0.14$ & $20.75 \pm 0.18$ & -- & -- & -- & -- & 0.02 \\
J0328--3253 & -- & -- & -- & $19.60 \pm 0.07$ & $19.53 \pm 0.13$ & -- & $19.98 \pm 0.03$ & 28 & 0.01 \\
P053--15 & $23.20 \pm 0.27$ & $20.34 \pm 0.04$ & $20.48 \pm 0.12$ & -- & -- & -- & -- & -- & 0.09 \\
P055--00 & $22.27 \pm 0.13$ & $20.19 \pm 0.04$ & $20.29 \pm 0.09$ & $20.62 \pm 0.26$ & $20.13 \pm 0.35$ & -- & $20.10 \pm 0.11$ & 4 & 0.09 \\
P056--16 & $22.99 \pm 0.28$ & $20.00 \pm 0.04$ & $20.05 \pm 0.08$ & $19.50 \pm 0.09$ & $19.20 \pm 0.14$ & -- & $20.25 \pm 0.10$ & 1 & 0.05 \\
J0353+0104 & $>23.21$ & $20.81 \pm 0.07$ & $20.36 \pm 0.13$ & $19.34 \pm 0.09$ & $19.62 \pm 0.24$ & -- & $20.38 \pm 0.11$ & 4 & 0.28 \\
P060+24 & $23.01 \pm 0.30$ & $20.18 \pm 0.03$ & $19.87 \pm 0.06$ & $19.17 \pm 0.09$ & $19.41 \pm 0.21$ & -- & $19.71 \pm 0.05$ & 1 & 0.23 \\
P065--26 & $22.65 \pm 0.18$ & $20.48 \pm 0.05$ & $19.56 \pm 0.05$ & $19.01 \pm 0.06$ & $19.00 \pm 0.10$ & -- & $19.32 \pm 0.06$ & 1 & 0.04 \\
P065--19 & $23.47 \pm 0.24$ & $19.79 \pm 0.03$ & $20.19 \pm 0.08$ & $18.67 \pm 0.05$ & $18.42 \pm 0.07$ & $17.24 \pm 0.31$ & $19.90 \pm 0.15$ & 1 & 0.04 \\
P071--04 & $22.47 \pm 0.11$ & $20.30 \pm 0.04$ & $20.13 \pm 0.08$ & -- & -- & -- & $20.27 \pm 0.07$ & 1 & 0.04 \\
P071--02 & $21.25 \pm 0.05$ & $19.18 \pm 0.01$ & $19.14 \pm 0.03$ & $18.95 \pm 0.06$ & $18.90 \pm 0.11$ & -- & $19.02 \pm 0.03$ & 1 & 0.04 \\
J0454--4448 & -- & -- & -- & $19.68 \pm 0.08$ & $19.62 \pm 0.14$ & -- & $20.24 \pm 0.07$ & 26 & 0.01 \\
P075--07 & $>23.40$ & $20.33 \pm 0.05$ & $20.11 \pm 0.08$ & $19.70 \pm 0.11$ & $19.58 \pm 0.20$ & $17.02 \pm 0.32$ & $20.52 \pm 0.12$ & 1 & 0.19 \\
P089--15 & $>23.17$ & $19.66 \pm 0.03$ & $19.85 \pm 0.09$ & $18.22 \pm 0.04$ & $17.88 \pm 0.05$ & $17.24 \pm 0.28$ & $19.17 \pm 0.04$ & 1 & 0.30 \\
P108+08 & $22.69 \pm 0.22$ & $19.45 \pm 0.02$ & $19.15 \pm 0.03$ & $18.69 \pm 0.06$ & $18.51 \pm 0.09$ & -- & $19.29 \pm 0.06$ & 1 & 0.09 \\
J0810+5105 & $22.29 \pm 0.10$ & $19.70 \pm 0.02$ & $19.89 \pm 0.06$ & $19.64 \pm 0.10$ & $19.20 \pm 0.14$ & -- & -- & -- & 0.05 \\
J0818+1722 & $22.26 \pm 0.08$ & $19.55 \pm 0.02$ & $19.26 \pm 0.03$ & $18.70 \pm 0.03$ & $18.36 \pm 0.05$ & -- & $19.48 \pm 0.05$ & 7 & 0.04 \\
J0828+2633 & $>23.44$ & $20.72 \pm 0.06$ & $20.42 \pm 0.10$ & $19.33 \pm 0.06$ & $19.39 \pm 0.13$ & -- & $20.41 \pm 0.13$ & 3 & 0.08 \\
P127+03 & $>23.13$ & $20.69 \pm 0.05$ & $20.69 \pm 0.11$ & $20.07 \pm 0.17$ & $19.87 \pm 0.28$ & -- & $20.80 \pm 0.21$ & 1 & 0.04 \\
J0836+0054 & $20.99 \pm 0.04$ & $18.70 \pm 0.01$ & $18.96 \pm 0.02$ & $18.00 \pm 0.04$ & $17.75 \pm 0.05$ & -- & $18.64 \pm 0.03$ & 3 & 0.05 \\
J0839+0015 & $>23.59$ & $21.18 \pm 0.09$ & $>21.68$ & $20.15 \pm 0.18$ & -- & -- & $20.89 \pm 0.11$ & 28 & 0.04 \\
J0840+5624 & $21.97 \pm 0.07$ & $19.75 \pm 0.02$ & $19.47 \pm 0.05$ & $19.46 \pm 0.14$ & $19.30 \pm 0.22$ & -- & $19.94 \pm 0.10$ & 7 & 0.04 \\
J0841+2905 & $>23.00$ & $20.33 \pm 0.05$ & $20.26 \pm 0.08$ & $19.91 \pm 0.16$ & $19.60 \pm 0.25$ & -- & $20.02 \pm 0.09$ & 3 & 0.05 \\
J0842+1218 & $>23.43$ & $19.83 \pm 0.03$ & $19.88 \pm 0.06$ & $18.92 \pm 0.07$ & $19.31 \pm 0.18$ & -- & $19.78 \pm 0.03$ & 23 & 0.07 \\
J0850+3246 & $22.48 \pm 0.15$ & $20.17 \pm 0.03$ & $20.00 \pm 0.05$ & $19.43 \pm 0.09$ & $18.98 \pm 0.15$ & -- & $19.69 \pm 0.08$ & 2 & 0.03 \\
J0859+0022 & -- & -- & -- & -- & -- & -- & $>22.32$ & 29 & 0.03 \\
P135+16 & $22.45 \pm 0.15$ & $20.67 \pm 0.04$ & $20.74 \pm 0.12$ & $19.51 \pm 0.11$ & $19.53 \pm 0.22$ & -- & $20.30 \pm 0.12$ & 21 & 0.04 \\
P135--13 & $22.66 \pm 0.19$ & $20.31 \pm 0.04$ & $20.87 \pm 0.12$ & -- & -- & -- & $20.80 \pm 0.14$ & 1 & 0.07 \\
J0927+2001 & $21.92 \pm 0.10$ & $19.88 \pm 0.02$ & $19.93 \pm 0.08$ & $19.40 \pm 0.11$ & -- & -- & $19.95 \pm 0.10$ & 7 & 0.03 \\
J1030+0524 & $23.54 \pm 0.28$ & $20.19 \pm 0.04$ & $19.90 \pm 0.06$ & $19.28 \pm 0.09$ & $18.91 \pm 0.15$ & -- & $19.79 \pm 0.08$ & 3 & 0.02 \\
P157--02 & $22.72 \pm 0.18$ & $20.24 \pm 0.03$ & $20.29 \pm 0.07$ & $19.54 \pm 0.11$ & $19.54 \pm 0.22$ & -- & $20.20 \pm 0.10$ & 1 & 0.05 \\
P159--02 & $>23.62$ & $20.46 \pm 0.04$ & $19.88 \pm 0.06$ & $19.44 \pm 0.09$ & $19.04 \pm 0.13$ & -- & $20.00 \pm 0.10$ & 1 & 0.05 \\
J1044--0125 & $21.62 \pm 0.08$ & $19.31 \pm 0.01$ & $19.31 \pm 0.03$ & $19.05 \pm 0.07$ & $18.97 \pm 0.14$ & -- & $19.25 \pm 0.05$ & 3 & 0.05 \\
J1048+4637 & $22.54 \pm 0.10$ & $20.07 \pm 0.03$ & $19.59 \pm 0.06$ & $19.05 \pm 0.06$ & $19.20 \pm 0.12$ & -- & $19.31 \pm 0.05$ & 6 & 0.02 \\
J1059--0906 & $>23.82$ & $20.84 \pm 0.06$ & $21.50 \pm 0.34$ & $20.08 \pm 0.17$ & $19.75 \pm 0.25$ & -- & $20.79 \pm 0.07$ & 15 & 0.03 \\
P167+56 & $23.72 \pm 0.32$ & $20.84 \pm 0.06$ & $20.75 \pm 0.14$ & -- & -- & -- & $20.31 \pm 0.14$ & 1 & 0.01 \\
P167--13 & $>23.45$ & $>22.86$ & $20.48 \pm 0.11$ & -- & -- & -- & $21.21 \pm 0.09$ & 27 & 0.06 \\
J1120+0641 & -- & -- & -- & $19.61 \pm 0.11$ & $19.42 \pm 0.20$ & -- & $20.36 \pm 0.05$ & 1 & 0.05 \\
P172+26 & $23.42 \pm 0.30$ & $20.80 \pm 0.05$ & $20.79 \pm 0.11$ & $19.88 \pm 0.14$ & $20.04 \pm 0.31$ & -- & $20.44 \pm 0.14$ & 1 & 0.02 \\
J1137+3549 & $22.23 \pm 0.08$ & $19.46 \pm 0.01$ & $19.42 \pm 0.03$ & $19.16 \pm 0.07$ & $19.23 \pm 0.14$ & -- & $19.35 \pm 0.05$ & 7 & 0.02 \\
P174--12 & $23.11 \pm 0.32$ & $20.04 \pm 0.04$ & $20.21 \pm 0.10$ & $19.72 \pm 0.12$ & $19.25 \pm 0.16$ & -- & $20.34 \pm 0.19$ & 4 & 0.03 \\
P175--20 & $22.56 \pm 0.20$ & $20.17 \pm 0.04$ & $20.35 \pm 0.08$ & $19.17 \pm 0.08$ & $19.68 \pm 0.25$ & -- & $19.96 \pm 0.13$ & 4 & 0.05 \\
J1143+3808 & $22.43 \pm 0.08$ & $20.11 \pm 0.03$ & $20.02 \pm 0.05$ & $19.63 \pm 0.10$ & $19.37 \pm 0.16$ & -- & $19.95 \pm 0.14$ & 2 & 0.02 \\
J1148+0702 & $23.28 \pm 0.26$ & $20.99 \pm 0.07$ & $20.37 \pm 0.11$ & $19.09 \pm 0.08$ & $18.82 \pm 0.13$ & -- & $20.30 \pm 0.11$ & 3 & 0.02 \\
J1148+5253 & -- & -- & -- & -- & -- & -- & $22.39 \pm 0.06$ & 6 & 0.02 \\
J1148+5251 & $22.71 \pm 0.12$ & $20.56 \pm 0.03$ & $19.01 \pm 0.04$ & $18.67 \pm 0.05$ & $18.79 \pm 0.08$ & -- & $19.19 \pm 0.05$ & 6 & 0.02 \\
J1148+0056 & $>23.49$ & $21.75 \pm 0.10$ & $21.35 \pm 0.19$ & $21.28 \pm 0.33$ & -- & -- & $21.79 \pm 0.10$ & 28 & 0.03 \\
J1152+0055 & -- & -- & -- & -- & -- & -- & $21.66 \pm 0.22$ & 29 & 0.02 \\
P178--12 & $>23.36$ & $20.86 \pm 0.08$ & $20.61 \pm 0.11$ & $20.44 \pm 0.23$ & -- & -- & $20.78 \pm 0.09$ & 1 & 0.05 \\
J1202--0057 & -- & -- & -- & -- & -- & -- & $>22.32$ & 29 & 0.03 \\
J1205--0000 & -- & -- & -- & $19.98 \pm 0.15$ & $19.65 \pm 0.23$ & -- & $21.95 \pm 0.21$ & 29 & 0.02 \\
J1207+0630 & $22.98 \pm 0.17$ & $20.44 \pm 0.03$ & $20.15 \pm 0.07$ & $19.69 \pm 0.13$ & $19.43 \pm 0.21$ & -- & $20.29 \pm 0.14$ & 3 & 0.02 \\
J1207--0005 & -- & -- & -- & -- & -- & -- & $>22.32$ & 29 & 0.02 \\
P183--12 & $22.14 \pm 0.13$ & $19.47 \pm 0.02$ & $19.23 \pm 0.03$ & $18.98 \pm 0.07$ & $19.18 \pm 0.16$ & -- & $19.10 \pm 0.04$ & 4 & 0.05 \\
J1215+0023 & $>23.88$ & $21.35 \pm 0.10$ & $21.29 \pm 0.15$ & -- & -- & -- & $21.32 \pm 0.14$ & 28 & 0.02 \\
P184+01 & $>23.74$ & $21.20 \pm 0.07$ & $21.46 \pm 0.20$ & $20.28 \pm 0.21$ & -- & -- & -- & -- & 0.02 \\
P187--02 & $>23.74$ & $20.92 \pm 0.05$ & $20.88 \pm 0.10$ & $19.89 \pm 0.14$ & $19.97 \pm 0.32$ & -- & $20.73 \pm 0.13$ & 1 & 0.03 \\
P187+04 & $23.44 \pm 0.26$ & $20.92 \pm 0.04$ & $21.11 \pm 0.13$ & $21.00 \pm 0.30$ & -- & -- & -- & -- & 0.02 \\
J1243+2529 & $23.43 \pm 0.26$ & $20.24 \pm 0.03$ & $20.63 \pm 0.08$ & $19.40 \pm 0.09$ & $18.86 \pm 0.11$ & -- & $20.14 \pm 0.12$ & 3 & 0.02 \\
J1250+3130 & $23.12 \pm 0.19$ & $19.88 \pm 0.02$ & $20.28 \pm 0.08$ & $19.11 \pm 0.07$ & $18.71 \pm 0.09$ & -- & $19.86 \pm 0.11$ & 3 & 0.01 \\
P194+25 & $23.28 \pm 0.21$ & $20.60 \pm 0.04$ & $20.91 \pm 0.15$ & $20.00 \pm 0.08$ & $19.72 \pm 0.14$ & -- & -- & -- & 0.01 \\
J1257+6349 & $22.85 \pm 0.21$ & $20.80 \pm 0.07$ & $20.50 \pm 0.14$ & $19.61 \pm 0.08$ & $19.86 \pm 0.19$ & -- & $20.72 \pm 0.08$ & 23 & 0.01 \\
J1306+0356 & $22.50 \pm 0.19$ & $19.76 \pm 0.03$ & $19.96 \pm 0.06$ & $19.57 \pm 0.10$ & -- & -- & $19.71 \pm 0.10$ & 5 & 0.03 \\
P197+25 & $23.66 \pm 0.31$ & $20.95 \pm 0.06$ & $20.71 \pm 0.12$ & $20.28 \pm 0.17$ & -- & -- & -- & -- & 0.01 \\
J1319+0950 & $22.86 \pm 0.15$ & $20.13 \pm 0.02$ & $19.76 \pm 0.04$ & $19.73 \pm 0.11$ & $19.65 \pm 0.21$ & -- & $19.70 \pm 0.03$ & 13 & 0.02 \\
P201+57 & $23.21 \pm 0.29$ & $20.43 \pm 0.05$ & $20.63 \pm 0.15$ & $20.07 \pm 0.12$ & $19.54 \pm 0.16$ & -- & $20.16 \pm 0.24$ & 1 & 0.01 \\
J1335+3533 & $22.87 \pm 0.16$ & $20.22 \pm 0.02$ & $20.06 \pm 0.06$ & $19.41 \pm 0.07$ & $19.33 \pm 0.13$ & -- & $19.91 \pm 0.05$ & 7 & 0.01 \\
P209--26 & $21.68 \pm 0.09$ & $19.35 \pm 0.01$ & $19.49 \pm 0.04$ & $19.07 \pm 0.08$ & $19.08 \pm 0.15$ & $17.11 \pm 0.21$ & $19.35 \pm 0.05$ & 1 & 0.06 \\
P210+27 & $>23.75$ & $21.18 \pm 0.06$ & $20.27 \pm 0.08$ & $20.26 \pm 0.16$ & $20.32 \pm 0.35$ & -- & $20.35 \pm 0.15$ & 3 & 0.02 \\
P210+40 & $>23.86$ & $20.87 \pm 0.05$ & $20.92 \pm 0.12$ & -- & -- & -- & -- & -- & 0.02 \\
P210+09 & $23.02 \pm 0.16$ & $20.31 \pm 0.03$ & $20.31 \pm 0.09$ & $19.98 \pm 0.12$ & $20.09 \pm 0.29$ & -- & $21.03 \pm 0.23$ & 1 & 0.03 \\
P210--12 & $>23.21$ & $21.09 \pm 0.07$ & $20.89 \pm 0.13$ & -- & $19.93 \pm 0.29$ & -- & $20.47 \pm 0.20$ & 4 & 0.07 \\
P212--15 & $>23.44$ & $20.98 \pm 0.06$ & $21.27 \pm 0.19$ & -- & -- & -- & $20.63 \pm 0.15$ & 1 & 0.10 \\
J1411+1217 & $23.33 \pm 0.25$ & $19.58 \pm 0.02$ & $20.05 \pm 0.08$ & $19.29 \pm 0.07$ & $18.87 \pm 0.09$ & -- & $19.89 \pm 0.05$ & 7 & 0.02 \\
P213--22 & $22.68 \pm 0.22$ & $19.55 \pm 0.02$ & $19.89 \pm 0.08$ & $19.46 \pm 0.17$ & $18.97 \pm 0.19$ & -- & -- & -- & 0.09 \\
P213--13 & $>23.58$ & $20.86 \pm 0.05$ & $21.01 \pm 0.20$ & -- & -- & -- & -- & -- & 0.08 \\
P215--16 & $21.48 \pm 0.05$ & $19.08 \pm 0.02$ & $19.14 \pm 0.03$ & $18.27 \pm 0.05$ & $18.12 \pm 0.07$ & $16.96 \pm 0.20$ & $18.86 \pm 0.03$ & 4 & 0.08 \\
J1425+3254 & $22.89 \pm 0.17$ & $20.41 \pm 0.03$ & $20.26 \pm 0.07$ & $19.67 \pm 0.08$ & $19.66 \pm 0.16$ & -- & $20.37 \pm 0.17$ & 2 & 0.01 \\
J1427+3312 & -- & -- & -- & $19.52 \pm 0.08$ & $19.26 \pm 0.12$ & -- & $20.62 \pm 0.05$ & 8 & 0.01 \\
P217--16 & $23.18 \pm 0.29$ & $20.46 \pm 0.04$ & $19.87 \pm 0.06$ & $18.99 \pm 0.08$ & $19.39 \pm 0.18$ & -- & $19.69 \pm 0.07$ & 1 & 0.09 \\
J1429+5447 & $23.52 \pm 0.31$ & $21.87 \pm 0.14$ & $20.88 \pm 0.16$ & $19.73 \pm 0.08$ & $20.49 \pm 0.32$ & -- & $20.64 \pm 0.07$ & 15 & 0.02 \\
P217--07 & $>23.79$ & $21.10 \pm 0.08$ & $20.44 \pm 0.08$ & $19.88 \pm 0.12$ & $19.81 \pm 0.25$ & -- & $19.87 \pm 0.07$ & 4 & 0.07 \\
J1436+5007 & $22.65 \pm 0.16$ & $20.03 \pm 0.03$ & $20.16 \pm 0.06$ & $19.87 \pm 0.09$ & $20.30 \pm 0.25$ & -- & $19.98 \pm 0.10$ & 7 & 0.02 \\
J1509--1749 & $>22.68$ & $20.04 \pm 0.03$ & $19.66 \pm 0.06$ & -- & -- & -- & $19.82 \pm 0.08$ & 4 & 0.09 \\
P228+21 & $>23.97$ & $20.92 \pm 0.06$ & $20.63 \pm 0.10$ & $20.57 \pm 0.12$ & $20.30 \pm 0.21$ & -- & $20.89 \pm 0.18$ & 1 & 0.05 \\
P235+17 & $22.57 \pm 0.12$ & $20.23 \pm 0.03$ & $20.18 \pm 0.07$ & $19.49 \pm 0.08$ & $19.85 \pm 0.24$ & $17.52 \pm 0.31$ & $19.92 \pm 0.08$ & 1 & 0.03 \\
P236+16 & $23.45 \pm 0.24$ & $20.69 \pm 0.05$ & $20.82 \pm 0.11$ & $20.41 \pm 0.13$ & $19.90 \pm 0.17$ & -- & $20.73 \pm 0.12$ & 1 & 0.03 \\
J1545+6028 & $21.42 \pm 0.06$ & $18.82 \pm 0.01$ & $19.04 \pm 0.04$ & $18.71 \pm 0.04$ & $18.50 \pm 0.05$ & $17.49 \pm 0.23$ & -- & -- & 0.01 \\
P238--06 & $23.12 \pm 0.27$ & $20.43 \pm 0.05$ & $20.66 \pm 0.12$ & -- & -- & -- & $20.11 \pm 0.12$ & 1 & 0.17 \\
P239--07 & $22.93 \pm 0.24$ & $19.78 \pm 0.03$ & $19.34 \pm 0.04$ & -- & -- & -- & $19.35 \pm 0.11$ & 4 & 0.17 \\
J1602+4228 & $22.83 \pm 0.13$ & $20.12 \pm 0.03$ & $19.85 \pm 0.05$ & $18.75 \pm 0.04$ & $18.46 \pm 0.06$ & $17.54 \pm 0.26$ & $19.40 \pm 0.05$ & 7 & 0.01 \\
J1603+5510 & -- & -- & -- & -- & -- & -- & $>24.69$ & 24 & 0.01 \\
J1609+3041 & $23.55 \pm 0.27$ & $20.98 \pm 0.07$ & $20.43 \pm 0.09$ & $20.22 \pm 0.14$ & $20.42 \pm 0.35$ & -- & $20.62 \pm 0.15$ & 3 & 0.03 \\
P242--12 & $22.69 \pm 0.21$ & $19.76 \pm 0.04$ & $19.79 \pm 0.10$ & $19.00 \pm 0.07$ & $19.44 \pm 0.23$ & $17.04 \pm 0.32$ & $19.59 \pm 0.08$ & 1 & 0.30 \\
P245--00 & $23.66 \pm 0.28$ & $21.15 \pm 0.07$ & $21.39 \pm 0.24$ & $21.14 \pm 0.27$ & -- & -- & $21.10 \pm 0.19$ & 1 & 0.10 \\
J1621+5155 & $21.89 \pm 0.06$ & $20.04 \pm 0.04$ & $19.86 \pm 0.05$ & $18.35 \pm 0.03$ & $18.11 \pm 0.04$ & $18.06 \pm 0.32$ & $19.46 \pm 0.10$ & 2 & 0.02 \\
J1623+3112 & $23.27 \pm 0.26$ & $20.04 \pm 0.04$ & $20.29 \pm 0.10$ & $19.22 \pm 0.06$ & $19.00 \pm 0.10$ & -- & $20.09 \pm 0.10$ & 7 & 0.02 \\
J1630+4012 & $22.92 \pm 0.14$ & $20.47 \pm 0.04$ & $20.59 \pm 0.11$ & $20.19 \pm 0.12$ & -- & -- & $20.32 \pm 0.10$ & 6 & 0.01 \\
J1641+3755 & $>24.02$ & $21.35 \pm 0.07$ & $21.11 \pm 0.17$ & -- & -- & -- & $21.24 \pm 0.14$ & 9 & 0.02 \\
P267+22 & $>23.65$ & $20.89 \pm 0.06$ & $21.05 \pm 0.13$ & -- & -- & -- & $21.02 \pm 0.22$ & 1 & 0.10 \\
P293+71 & $>23.25$ & $19.66 \pm 0.04$ & $19.88 \pm 0.11$ & $20.07 \pm 0.08$ & $19.82 \pm 0.12$ & -- & $19.67 \pm 0.05$ & 1 & 0.17 \\
P308--21 & $23.58 \pm 0.27$ & $21.12 \pm 0.08$ & $20.49 \pm 0.11$ & $19.20 \pm 0.09$ & $18.78 \pm 0.13$ & -- & $20.17 \pm 0.11$ & 1 & 0.05 \\
P308--27 & $22.31 \pm 0.10$ & $19.71 \pm 0.02$ & $19.92 \pm 0.08$ & $19.63 \pm 0.12$ & $19.37 \pm 0.22$ & -- & $19.46 \pm 0.06$ & 1 & 0.05 \\
J2053+0047 & $>23.83$ & $21.59 \pm 0.13$ & $21.78 \pm 0.31$ & $20.82 \pm 0.32$ & -- & -- & $21.37 \pm 0.07$ & 11 & 0.08 \\
J2054--0005 & $23.49 \pm 0.29$ & $21.03 \pm 0.09$ & $20.57 \pm 0.13$ & -- & -- & -- & $20.59 \pm 0.15$ & 4 & 0.10 \\
J2100--1715 & $23.97 \pm 0.35$ & $21.55 \pm 0.09$ & $21.24 \pm 0.21$ & -- & -- & -- & $21.42 \pm 0.10$ & 15 & 0.07 \\
P319--10 & $23.22 \pm 0.20$ & $19.94 \pm 0.02$ & $20.02 \pm 0.06$ & $18.84 \pm 0.07$ & $18.58 \pm 0.11$ & -- & $20.02 \pm 0.05$ & 1 & 0.05 \\
P320--24 & $23.01 \pm 0.21$ & $20.17 \pm 0.04$ & $20.46 \pm 0.15$ & $19.85 \pm 0.15$ & $19.82 \pm 0.34$ & -- & $20.26 \pm 0.10$ & 1 & 0.04 \\
J2147+0107 & $>23.73$ & $21.39 \pm 0.09$ & $>21.34$ & $20.33 \pm 0.20$ & -- & -- & $21.73 \pm 0.14$ & 11 & 0.12 \\
P328--09 & $23.21 \pm 0.15$ & $20.82 \pm 0.06$ & $20.40 \pm 0.11$ & $20.43 \pm 0.24$ & -- & -- & $20.26 \pm 0.16$ & 4 & 0.04 \\
J2204+0112 & -- & -- & -- & -- & -- & -- & $22.34 \pm 0.08$ & 25 & 0.05 \\
P333+26 & $>23.53$ & $20.91 \pm 0.09$ & $20.33 \pm 0.10$ & $20.88 \pm 0.20$ & $20.13 \pm 0.21$ & -- & $20.44 \pm 0.05$ & 1 & 0.11 \\
J2216--0016 & -- & -- & -- & -- & -- & -- & -- & -- & 0.07 \\
J2219+0102 & -- & -- & -- & -- & -- & -- & $24.13 \pm 0.31$ & 24 & 0.08 \\
J2220--0101 & $21.74 \pm 0.07$ & $20.36 \pm 0.05$ & $20.66 \pm 0.12$ & $19.84 \pm 0.09$ & $19.56 \pm 0.14$ & -- & $20.42 \pm 0.19$ & 18 & 0.07 \\
J2228+0128 & -- & -- & -- & -- & -- & -- & -- & -- & 0.07 \\
J2228+0110 & -- & -- & -- & -- & -- & -- & $>20.90$ & 17 & 0.07 \\
J2229+1457 & $>23.97$ & $21.84 \pm 0.12$ & $>21.99$ & $21.34 \pm 0.31$ & -- & -- & $21.95 \pm 0.07$ & 15 & 0.06 \\
J2232+0012 & -- & -- & -- & -- & -- & -- & -- & -- & 0.07 \\
P338+29 & $>23.29$ & $>22.50$ & $20.23 \pm 0.10$ & $20.51 \pm 0.21$ & -- & -- & $20.74 \pm 0.09$ & 27 & 0.10 \\
J2236+0032 & -- & -- & -- & -- & -- & -- & -- & -- & 0.07 \\
P340--18 & $23.34 \pm 0.29$ & $20.14 \pm 0.03$ & $20.35 \pm 0.10$ & $19.26 \pm 0.09$ & $18.87 \pm 0.13$ & -- & $20.28 \pm 0.08$ & 20 & 0.03 \\
J2242+0334 & -- & -- & -- & -- & -- & -- & $22.13 \pm 0.12$ & 15 & 0.08 \\
J2307+0031 & $>23.89$ & $21.71 \pm 0.12$ & $21.67 \pm 0.25$ & $19.78 \pm 0.13$ & $19.61 \pm 0.25$ & -- & $21.37 \pm 0.11$ & 11 & 0.05 \\
J2310+1855 & $21.53 \pm 0.08$ & $19.50 \pm 0.03$ & $18.97 \pm 0.03$ & $18.50 \pm 0.05$ & $18.75 \pm 0.12$ & -- & $18.88 \pm 0.05$ & 2 & 0.17 \\
J2315--0023 & $>23.71$ & $20.97 \pm 0.06$ & $21.14 \pm 0.16$ & $20.26 \pm 0.20$ & -- & -- & $20.88 \pm 0.08$ & 10 & 0.04 \\
J2318--0246 & $>23.47$ & $22.09 \pm 0.17$ & $>21.82$ & -- & -- & -- & $21.60 \pm 0.11$ & 14 & 0.04 \\
J2325+2628 & $21.94 \pm 0.09$ & $19.61 \pm 0.02$ & $19.42 \pm 0.04$ & $18.89 \pm 0.06$ & $18.75 \pm 0.10$ & -- & $18.91 \pm 0.03$ & 1 & 0.10 \\
J2329--0301 & $>23.74$ & $22.10 \pm 0.21$ & $21.79 \pm 0.33$ & -- & -- & -- & $21.56 \pm 0.25$ & 9 & 0.05 \\
J2329--0403 & $>23.50$ & $21.29 \pm 0.11$ & $>21.91$ & -- & -- & -- & $22.00 \pm 0.19$ & 14 & 0.05 \\
J2348--3054 & -- & -- & -- & $20.37 \pm 0.17$ & -- & -- & $21.14 \pm 0.08$ & 19 & 0.01 \\
P357+06 & $>24.19$ & $21.31 \pm 0.10$ & $21.42 \pm 0.21$ & -- & -- & -- & $21.69 \pm 0.35$ & 1 & 0.08 \\
P359--06 & $23.02 \pm 0.21$ & $19.97 \pm 0.03$ & $20.03 \pm 0.06$ & $19.26 \pm 0.10$ & $19.04 \pm 0.19$ & -- & $19.85 \pm 0.10$ & 1 & 0.03 \\
J2356+0023 & $>24.16$ & $22.15 \pm 0.22$ & $21.41 \pm 0.28$ & -- & -- & -- & $21.18 \pm 0.07$ & 11 & 0.04
\enddata
\tablerefs{(1) This work, (2) UHS, (3) UKIDSS, (4) VHS, (5) \cite{fan2001}, (6) \cite{fan2003}, (7) \cite{fan2004}, (8) \cite{mcgreer2006}, (9) \cite{willott2007}, (10) \cite{jiang2008}, (11) \cite{jiang2009}, (12) \cite{kurk2009}, (13) \cite{mortlock2009}, (14) \cite{willott2009}, (15) \cite{willott2010a}, (16) \cite{willott2010b}, (17) \cite{zeimann2011}, (18) \cite{mcgreer2013}, (19) \cite{venemans2013}, (20) \cite{banados2014}, (21) \cite{banados2015a}, (22) \cite{barnett2015}, (23) \cite{jiang2015}, (24) \cite{kashikawa2015}, (25) \cite{kim_yongjung2015}, (26) \cite{reed2015}, (27) \cite{venemans2015}, (28) \cite{venemans2015b}, (29) \cite{matsuoka2016}}
\tablecomments{Quasars sorted by right ascension, their full names,  coordinates, and redshifts are given in Table \ref{tab:qsos-info}. 
The PS1 magnitudes are \textit{derredened}. Reddened magnitudes can be obtained by adding $\lambda_f \times E(B-V)$ with $\lambda_f = (1.682, 1.322, 1.087)$  for (\ips, \zps, \yps), see \cite{schlafly2011}. 
\textit{WISE} magnitudes are reported when their measurements have S/N$>3$. They are from ALLWISE source catalog when available. 
The magnitudes of J0033--0125, J0109--3040, J0221--0802, J0227--0605, P055--00, P167--13,  P210--12, J1641+3755, J2053+0047, and P328--09 are taken from the ALLWISE reject table. 
The magnitudes of P209--26, P215--16, and P217--16 are taken from the \textit{WISE} All-Sky data release catalog. 
The UKIRT Hemisphere Survey (UHS)\footnote{\url{http://casu.ast.cam.ac.uk/wfcamsp/uhs}} was not used for our selection but here we provide the $J$ band photometry for known quasars detected in the catalog.  
A machine readable format of this table is available in the online journal.}
\end{deluxetable*}

\clearpage
\LongTables
\begin{deluxetable*}{lccccccccc}
  %  \tabletypesize{\tiny}
    \tablewidth{0pc}
    
\tablecaption{Candidates spectroscopically confirmed to \textit{not} be $z>5.6$ quasars. \label{tab:spc-rejected}}
\tablehead{\colhead{Rejected} & \colhead{R.A.} & \colhead{Decl.} & \colhead{\ips} & \colhead{\zps} & \colhead{\yps} & \colhead{$Y$} & \colhead{$J$} &\colhead{$E(B-V)$} &\colhead{PS1\,\tablenotemark{a}}\\ \colhead{Candidate } & \colhead{J$2000$} & \colhead{J$2000$} & \colhead{$\mathrm{mag}$} & \colhead{$\mathrm{mag}$} & \colhead{$\mathrm{mag}$} & \colhead{$\mathrm{mag}$} & \colhead{$\mathrm{mag}$} & \colhead{$\mathrm{mag}$} & \colhead{ }}
\startdata
P014+37 & 00:56:09.20 & $+$37:34:16.1 & $23.07 \pm 0.24$ & $20.50 \pm 0.05$ & $19.88 \pm 0.06$ & $19.46 \pm 0.18$ & $19.00 \pm 0.08$ & $0.05$ & 2 \\
P023+30 & 01:32:42.94 & $+$30:49:30.1 & $21.87 \pm 0.08$ & $19.14 \pm 0.01$ & $19.39 \pm 0.04$ &  --              &  --              & $0.05$ & 1 \\
P102+55 & 06:49:07.97 & $+$55:35:25.8 & $>23.57$         & $21.07 \pm 0.09$ & $19.25 \pm 0.03$ &  $20.23 \pm 0.06$&  $20.14\pm 0.04$ & $0.06$ & 3 \\
P116--07& 07:44:13.22 & $-$07:46:22.2 & $22.10 \pm 0.19$ & $20.07 \pm 0.04$ & $19.70 \pm 0.06$ &  --              &  $19.43\pm 0.07$ & $0.16$ & 1 \\
P131+25 & 08:47:45.26 & $+$25:47:17.3 & $>23.69$         & $21.39 \pm 0.09$ & $20.67 \pm 0.13$ &  $20.55 \pm 0.16$&  $20.06\pm 0.09$ & $0.04$ & 2 \\
P150+16 & 10:03:39.37 & $+$16:05:31.0 & $23.69 \pm 0.36$ & $21.30 \pm 0.07$ & $20.85 \pm 0.11$ & --               &  $19.90 \pm 0.11$& $0.04$ & 1 \\
P165+25 & 11:02:23.27 & $+$25:39:35.8 & $22.90 \pm 0.23$ & $20.89 \pm 0.06$ & $19.85 \pm 0.07$ & --               &  $19.55 \pm 0.09$& $0.02$ & 2 \\
P215+33 & 14:22:16.12 & $+$33:29:21.3 & $23.19 \pm 0.20$ & $20.55 \pm 0.04$ & $19.56 \pm 0.03$ & --               &  $19.16 \pm 0.09$& $0.01$ & 2 \\
P242+75 & 16:09:32.85 & $+$75:10:58.8 & $>22.67$         & $>22.41$         & $20.23 \pm 0.13$ & $19.40 \pm 0.03$ &  $19.01 \pm 0.04$& $0.03$ & 3 \\
P274+45 & 18:18:19.95 & $+$45:38:49.8 & $>23.94$         & $21.50 \pm 0.10$ & $20.62 \pm 0.12$ & --               &  $20.29 \pm 0.20$  & $0.04$ & 2 \\
P352+35 & 23:29:03.78 & $+$35:30:27.3 & $21.94\pm 0.19$  & $19.82 \pm 0.02$ & $19.69 \pm 0.06$ & --               &  $19.26 \pm 0.06$& $0.10$ & 1 
\enddata
\tablenotetext{a}{PS1 criteria: 0=None; 1=Criteria of Section \ref{sec:idrops1} with $\zps -\yps < 0.5 $; 2=Criteria of Section \ref{sec:idrops1} with $\zps -\yps \geq 0.5 $; 3=Criteria of \cite{venemans2015}}
\end{deluxetable*}
